Tree-graded spaces and asymptotic cones of groups

We introduce a concept of tree-graded metric space and we use it to show quasi-isometry invariance of certain classes of relatively hyperbolic groups, to obtain a characterization of relatively hyperbolic groups in terms of their asymptotic cones, to find geometric properties of Cayley graphs of relatively hyperbolic groups, and to construct the first example of finitely generated group with a continuum of non-$\pi_1$-equivalent asymptotic cones. Note that by a result of Kramer, Shelah, Tent and Thomas, continuum is the maximal possible number of different asymptotic cones of a finitely generated group, provided that the Continuum Hypothesis is true.

==> (inline-0) <==
\begin{picture}(248.81,123.52)(0,0)
%\emline(47.32,42.92)(221.32,42.67)
\multiput(47.32,42.92)(21.75,-.03125){8}{\line(1,0){21.75}}
%\end
%\circle(47.07,42.92){54.52}
\put(74.33,42.92){\line(0,1){1.138}}
\put(74.31,44.06){\line(0,1){1.136}}
\put(74.24,45.19){\line(0,1){1.132}}
\multiput(74.12,46.32)(-.03313,.22514){5}{\line(0,1){.22514}}
\multiput(73.95,47.45)(-.03035,.15969){7}{\line(0,1){.15969}}
\multiput(73.74,48.57)(-.03237,.1385){8}{\line(0,1){.1385}}
\multiput(73.48,49.68)(-.0305,.10962){10}{\line(0,1){.10962}}
\multiput(73.17,50.77)(-.03186,.09841){11}{\line(0,1){.09841}}
\multiput(72.82,51.86)(-.03294,.08891){12}{\line(0,1){.08891}}
\multiput(72.43,52.92)(-.031392,.074967){14}{\line(0,1){.074967}}
\multiput(71.99,53.97)(-.032193,.068685){15}{\line(0,1){.068685}}
\multiput(71.51,55)(-.032842,.063077){16}{\line(0,1){.063077}}
\multiput(70.98,56.01)(-.033361,.058025){17}{\line(0,1){.058025}}
\multiput(70.41,57)(-.03199,.050626){19}{\line(0,1){.050626}}
\multiput(69.81,57.96)(-.032371,.046785){20}{\line(0,1){.046785}}
\multiput(69.16,58.9)(-.032662,.043232){21}{\line(0,1){.043232}}
\multiput(68.47,59.8)(-.032872,.039929){22}{\line(0,1){.039929}}
\multiput(67.75,60.68)(-.033009,.036848){23}{\line(0,1){.036848}}
\multiput(66.99,61.53)(-.03308,.033962){24}{\line(0,1){.033962}}
\multiput(66.2,62.34)(-.034469,.032552){24}{\line(-1,0){.034469}}
\multiput(65.37,63.13)(-.037353,.032436){23}{\line(-1,0){.037353}}
\multiput(64.51,63.87)(-.040432,.032252){22}{\line(-1,0){.040432}}
\multiput(63.62,64.58)(-.045917,.03359){20}{\line(-1,0){.045917}}
\multiput(62.7,65.25)(-.049767,.03331){19}{\line(-1,0){.049767}}
\multiput(61.76,65.89)(-.053954,.032938){18}{\line(-1,0){.053954}}
\multiput(60.79,66.48)(-.058533,.032461){17}{\line(-1,0){.058533}}
\multiput(59.79,67.03)(-.063577,.031864){16}{\line(-1,0){.063577}}
\multiput(58.77,67.54)(-.074115,.033352){14}{\line(-1,0){.074115}}
\multiput(57.74,68.01)(-.081246,.032556){13}{\line(-1,0){.081246}}
\multiput(56.68,68.43)(-.08941,.03157){12}{\line(-1,0){.08941}}
\multiput(55.61,68.81)(-.10878,.03337){10}{\line(-1,0){.10878}}
\multiput(54.52,69.14)(-.12231,.032){9}{\line(-1,0){.12231}}
\multiput(53.42,69.43)(-.13898,.03023){8}{\line(-1,0){.13898}}
\multiput(52.31,69.67)(-.18683,.03253){6}{\line(-1,0){.18683}}
\multiput(51.18,69.87)(-.22563,.02965){5}{\line(-1,0){.22563}}
\put(50.06,70.02){\line(-1,0){1.133}}
\put(48.92,70.12){\line(-1,0){1.137}}
\put(47.79,70.17){\line(-1,0){1.138}}
\put(46.65,70.18){\line(-1,0){1.137}}
\put(45.51,70.14){\line(-1,0){1.134}}
\multiput(44.38,70.05)(-.22594,-.0272){5}{\line(-1,0){.22594}}
\multiput(43.25,69.91)(-.18717,-.0305){6}{\line(-1,0){.18717}}
\multiput(42.12,69.73)(-.1592,-.03282){7}{\line(-1,0){.1592}}
\multiput(41.01,69.5)(-.12265,-.03067){9}{\line(-1,0){.12265}}
\multiput(39.91,69.22)(-.10914,-.03218){10}{\line(-1,0){.10914}}
\multiput(38.82,68.9)(-.09791,-.03337){11}{\line(-1,0){.09791}}
\multiput(37.74,68.53)(-.081594,-.031672){13}{\line(-1,0){.081594}}
\multiput(36.68,68.12)(-.074473,-.032546){14}{\line(-1,0){.074473}}
\multiput(35.63,67.67)(-.06818,-.03325){15}{\line(-1,0){.06818}}
\multiput(34.61,67.17)(-.058882,-.031824){17}{\line(-1,0){.058882}}
\multiput(33.61,66.63)(-.054308,-.03235){18}{\line(-1,0){.054308}}
\multiput(32.63,66.04)(-.050126,-.032768){19}{\line(-1,0){.050126}}
\multiput(31.68,65.42)(-.046279,-.03309){20}{\line(-1,0){.046279}}
\multiput(30.76,64.76)(-.042722,-.033326){21}{\line(-1,0){.042722}}
\multiput(29.86,64.06)(-.039417,-.033485){22}{\line(-1,0){.039417}}
\multiput(28.99,63.32)(-.036334,-.033575){23}{\line(-1,0){.036334}}
\multiput(28.16,62.55)(-.033447,-.033601){24}{\line(0,-1){.033601}}
\multiput(27.35,61.74)(-.033407,-.036488){23}{\line(0,-1){.036488}}
\multiput(26.58,60.9)(-.033304,-.03957){22}{\line(0,-1){.03957}}
\multiput(25.85,60.03)(-.033129,-.042874){21}{\line(0,-1){.042874}}
\multiput(25.16,59.13)(-.032877,-.046431){20}{\line(0,-1){.046431}}
\multiput(24.5,58.21)(-.032537,-.050276){19}{\line(0,-1){.050276}}
\multiput(23.88,57.25)(-.0321,-.054456){18}{\line(0,-1){.054456}}
\multiput(23.3,56.27)(-.033525,-.062717){16}{\line(0,-1){.062717}}
\multiput(22.77,55.27)(-.032937,-.068332){15}{\line(0,-1){.068332}}
\multiput(22.27,54.24)(-.032204,-.074622){14}{\line(0,-1){.074622}}
\multiput(21.82,53.2)(-.031297,-.081739){13}{\line(0,-1){.081739}}
\multiput(21.41,52.13)(-.03292,-.09806){11}{\line(0,-1){.09806}}
\multiput(21.05,51.06)(-.03168,-.10928){10}{\line(0,-1){.10928}}
\multiput(20.74,49.96)(-.03011,-.12279){9}{\line(0,-1){.12279}}
\multiput(20.46,48.86)(-.03209,-.15935){7}{\line(0,-1){.15935}}
\multiput(20.24,47.74)(-.02964,-.18731){6}{\line(0,-1){.18731}}
\multiput(20.06,46.62)(-.0327,-.2826){4}{\line(0,-1){.2826}}
\put(19.93,45.49){\line(0,-1){1.135}}
\put(19.85,44.35){\line(0,-1){1.137}}
\put(19.81,43.22){\line(0,-1){1.138}}
\put(19.82,42.08){\line(0,-1){1.136}}
\put(19.88,40.94){\line(0,-1){1.133}}
\multiput(19.99,39.81)(.03068,-.22549){5}{\line(0,-1){.22549}}
\multiput(20.14,38.68)(.03339,-.18668){6}{\line(0,-1){.18668}}
\multiput(20.34,37.56)(.03086,-.13884){8}{\line(0,-1){.13884}}
\multiput(20.59,36.45)(.03256,-.12216){9}{\line(0,-1){.12216}}
\multiput(20.88,35.35)(.03079,-.09875){11}{\line(0,-1){.09875}}
\multiput(21.22,34.26)(.03198,-.08927){12}{\line(0,-1){.08927}}
\multiput(21.6,33.19)(.032929,-.081096){13}{\line(0,-1){.081096}}
\multiput(22.03,32.14)(.033692,-.073961){14}{\line(0,-1){.073961}}
\multiput(22.5,31.1)(.032156,-.06343){16}{\line(0,-1){.06343}}
\multiput(23.02,30.09)(.032729,-.058384){17}{\line(0,-1){.058384}}
\multiput(23.57,29.1)(.033185,-.053802){18}{\line(0,-1){.053802}}
\multiput(24.17,28.13)(.033538,-.049614){19}{\line(0,-1){.049614}}
\multiput(24.81,27.19)(.032191,-.043583){21}{\line(0,-1){.043583}}
\multiput(25.49,26.27)(.032437,-.040284){22}{\line(0,-1){.040284}}
\multiput(26.2,25.38)(.032608,-.037204){23}{\line(0,-1){.037204}}
\multiput(26.95,24.53)(.03271,-.034319){24}{\line(0,-1){.034319}}
\multiput(27.73,23.7)(.034113,-.032924){24}{\line(1,0){.034113}}
\multiput(28.55,22.91)(.036999,-.03284){23}{\line(1,0){.036999}}
\multiput(29.4,22.16)(.04008,-.032689){22}{\line(1,0){.04008}}
\multiput(30.29,21.44)(.043381,-.032463){21}{\line(1,0){.043381}}
\multiput(31.2,20.76)(.046933,-.032156){20}{\line(1,0){.046933}}
\multiput(32.14,20.12)(.053593,-.033521){18}{\line(1,0){.053593}}
\multiput(33.1,19.51)(.058177,-.033094){17}{\line(1,0){.058177}}
\multiput(34.09,18.95)(.063227,-.032552){16}{\line(1,0){.063227}}
\multiput(35.1,18.43)(.068832,-.031878){15}{\line(1,0){.068832}}
\multiput(36.13,17.95)(.080888,-.033436){13}{\line(1,0){.080888}}
\multiput(37.18,17.52)(.08906,-.03253){12}{\line(1,0){.08906}}
\multiput(38.25,17.13)(.09856,-.03141){11}{\line(1,0){.09856}}
\multiput(39.34,16.78)(.12196,-.03332){9}{\line(1,0){.12196}}
\multiput(40.43,16.48)(.13864,-.03173){8}{\line(1,0){.13864}}
\multiput(41.54,16.23)(.15983,-.02962){7}{\line(1,0){.15983}}
\multiput(42.66,16.02)(.22529,-.0321){5}{\line(1,0){.22529}}
\put(43.79,15.86){\line(1,0){1.132}}
\put(44.92,15.74){\line(1,0){1.136}}
\put(46.06,15.68){\line(1,0){1.138}}
\put(47.2,15.66){\line(1,0){1.137}}
\put(48.33,15.69){\line(1,0){1.135}}
\multiput(49.47,15.77)(.2828,.0309){4}{\line(1,0){.2828}}
\multiput(50.6,15.89)(.18749,.02847){6}{\line(1,0){.18749}}
\multiput(51.72,16.06)(.15955,.03109){7}{\line(1,0){.15955}}
\multiput(52.84,16.28)(.13835,.033){8}{\line(1,0){.13835}}
\multiput(53.95,16.54)(.10948,.031){10}{\line(1,0){.10948}}
\multiput(55.04,16.85)(.09826,.03231){11}{\line(1,0){.09826}}
\multiput(56.12,17.21)(.08876,.03335){12}{\line(1,0){.08876}}
\multiput(57.19,17.61)(.074822,.031736){14}{\line(1,0){.074822}}
\multiput(58.24,18.05)(.068537,.032509){15}{\line(1,0){.068537}}
\multiput(59.26,18.54)(.062925,.033132){16}{\line(1,0){.062925}}
\multiput(60.27,19.07)(.057871,.033627){17}{\line(1,0){.057871}}
\multiput(61.25,19.64)(.050479,.032222){19}{\line(1,0){.050479}}
\multiput(62.21,20.25)(.046636,.032585){20}{\line(1,0){.046636}}
\multiput(63.15,20.91)(.043081,.03286){21}{\line(1,0){.043081}}
\multiput(64.05,21.6)(.039778,.033055){22}{\line(1,0){.039778}}
\multiput(64.93,22.32)(.036696,.033178){23}{\line(1,0){.036696}}
\multiput(65.77,23.09)(.033809,.033236){24}{\line(1,0){.033809}}
\multiput(66.58,23.88)(.032393,.034618){24}{\line(0,1){.034618}}
\multiput(67.36,24.71)(.033731,.039207){22}{\line(0,1){.039207}}
\multiput(68.1,25.58)(.033593,.042512){21}{\line(0,1){.042512}}
\multiput(68.81,26.47)(.033379,.046071){20}{\line(0,1){.046071}}
\multiput(69.47,27.39)(.033081,.04992){19}{\line(0,1){.04992}}
\multiput(70.1,28.34)(.03269,.054105){18}{\line(0,1){.054105}}
\multiput(70.69,29.31)(.032192,.058682){17}{\line(0,1){.058682}}
\multiput(71.24,30.31)(.033677,.06797){15}{\line(0,1){.06797}}
\multiput(71.74,31.33)(.033012,.074268){14}{\line(0,1){.074268}}
\multiput(72.21,32.37)(.032182,.081395){13}{\line(0,1){.081395}}
\multiput(72.62,33.43)(.03115,.08956){12}{\line(0,1){.08956}}
\multiput(73,34.5)(.03287,.10893){10}{\line(0,1){.10893}}
\multiput(73.33,35.59)(.03144,.12246){9}{\line(0,1){.12246}}
\multiput(73.61,36.69)(.02959,.13912){8}{\line(0,1){.13912}}
\multiput(73.85,37.81)(.03167,.18698){6}{\line(0,1){.18698}}
\multiput(74.04,38.93)(.02861,.22576){5}{\line(0,1){.22576}}
\put(74.18,40.06){\line(0,1){1.134}}
\put(74.28,41.19){\line(0,1){1.728}}
%\end
%\circle(221.55,42.57){54.52}
\put(248.81,42.57){\line(0,1){1.138}}
\put(248.79,43.71){\line(0,1){1.136}}
\put(248.72,44.84){\line(0,1){1.132}}
\multiput(248.6,45.97)(-.03313,.22514){5}{\line(0,1){.22514}}
\multiput(248.43,47.1)(-.03035,.15969){7}{\line(0,1){.15969}}
\multiput(248.22,48.22)(-.03237,.1385){8}{\line(0,1){.1385}}
\multiput(247.96,49.33)(-.0305,.10962){10}{\line(0,1){.10962}}
\multiput(247.65,50.42)(-.03186,.09841){11}{\line(0,1){.09841}}
\multiput(247.3,51.51)(-.03294,.08891){12}{\line(0,1){.08891}}
\multiput(246.91,52.57)(-.031392,.074967){14}{\line(0,1){.074967}}
\multiput(246.47,53.62)(-.032193,.068685){15}{\line(0,1){.068685}}
\multiput(245.99,54.65)(-.032842,.063077){16}{\line(0,1){.063077}}
\multiput(245.46,55.66)(-.033361,.058025){17}{\line(0,1){.058025}}
\multiput(244.89,56.65)(-.03199,.050626){19}{\line(0,1){.050626}}
\multiput(244.29,57.61)(-.032371,.046785){20}{\line(0,1){.046785}}
\multiput(243.64,58.55)(-.032662,.043232){21}{\line(0,1){.043232}}
\multiput(242.95,59.45)(-.032872,.039929){22}{\line(0,1){.039929}}
\multiput(242.23,60.33)(-.033009,.036848){23}{\line(0,1){.036848}}
\multiput(241.47,61.18)(-.03308,.033962){24}{\line(0,1){.033962}}
\multiput(240.68,61.99)(-.034469,.032552){24}{\line(-1,0){.034469}}
\multiput(239.85,62.78)(-.037353,.032436){23}{\line(-1,0){.037353}}
\multiput(238.99,63.52)(-.040432,.032252){22}{\line(-1,0){.040432}}
\multiput(238.1,64.23)(-.045917,.03359){20}{\line(-1,0){.045917}}
\multiput(237.18,64.9)(-.049767,.03331){19}{\line(-1,0){.049767}}
\multiput(236.24,65.54)(-.053954,.032938){18}{\line(-1,0){.053954}}
\multiput(235.27,66.13)(-.058533,.032461){17}{\line(-1,0){.058533}}
\multiput(234.27,66.68)(-.063577,.031864){16}{\line(-1,0){.063577}}
\multiput(233.25,67.19)(-.074115,.033352){14}{\line(-1,0){.074115}}
\multiput(232.22,67.66)(-.081246,.032556){13}{\line(-1,0){.081246}}
\multiput(231.16,68.08)(-.08941,.03157){12}{\line(-1,0){.08941}}
\multiput(230.09,68.46)(-.10878,.03337){10}{\line(-1,0){.10878}}
\multiput(229,68.79)(-.12231,.032){9}{\line(-1,0){.12231}}
\multiput(227.9,69.08)(-.13898,.03023){8}{\line(-1,0){.13898}}
\multiput(226.79,69.32)(-.18683,.03253){6}{\line(-1,0){.18683}}
\multiput(225.66,69.52)(-.22563,.02965){5}{\line(-1,0){.22563}}
\put(224.54,69.67){\line(-1,0){1.133}}
\put(223.4,69.77){\line(-1,0){1.137}}
\put(222.27,69.82){\line(-1,0){1.138}}
\put(221.13,69.83){\line(-1,0){1.137}}
\put(219.99,69.79){\line(-1,0){1.134}}
\multiput(218.86,69.7)(-.22594,-.0272){5}{\line(-1,0){.22594}}
\multiput(217.73,69.56)(-.18717,-.0305){6}{\line(-1,0){.18717}}
\multiput(216.6,69.38)(-.1592,-.03282){7}{\line(-1,0){.1592}}
\multiput(215.49,69.15)(-.12265,-.03067){9}{\line(-1,0){.12265}}
\multiput(214.39,68.87)(-.10914,-.03218){10}{\line(-1,0){.10914}}
\multiput(213.3,68.55)(-.09791,-.03337){11}{\line(-1,0){.09791}}
\multiput(212.22,68.18)(-.081594,-.031672){13}{\line(-1,0){.081594}}
\multiput(211.16,67.77)(-.074473,-.032546){14}{\line(-1,0){.074473}}
\multiput(210.11,67.32)(-.06818,-.03325){15}{\line(-1,0){.06818}}
\multiput(209.09,66.82)(-.058882,-.031824){17}{\line(-1,0){.058882}}
\multiput(208.09,66.28)(-.054308,-.03235){18}{\line(-1,0){.054308}}
\multiput(207.11,65.69)(-.050126,-.032768){19}{\line(-1,0){.050126}}
\multiput(206.16,65.07)(-.046279,-.03309){20}{\line(-1,0){.046279}}
\multiput(205.24,64.41)(-.042722,-.033326){21}{\line(-1,0){.042722}}
\multiput(204.34,63.71)(-.039417,-.033485){22}{\line(-1,0){.039417}}
\multiput(203.47,62.97)(-.036334,-.033575){23}{\line(-1,0){.036334}}
\multiput(202.64,62.2)(-.033447,-.033601){24}{\line(0,-1){.033601}}
\multiput(201.83,61.39)(-.033407,-.036488){23}{\line(0,-1){.036488}}
\multiput(201.06,60.55)(-.033304,-.03957){22}{\line(0,-1){.03957}}
\multiput(200.33,59.68)(-.033129,-.042874){21}{\line(0,-1){.042874}}
\multiput(199.64,58.78)(-.032877,-.046431){20}{\line(0,-1){.046431}}
\multiput(198.98,57.86)(-.032537,-.050276){19}{\line(0,-1){.050276}}
\multiput(198.36,56.9)(-.0321,-.054456){18}{\line(0,-1){.054456}}
\multiput(197.78,55.92)(-.033525,-.062717){16}{\line(0,-1){.062717}}
\multiput(197.25,54.92)(-.032937,-.068332){15}{\line(0,-1){.068332}}
\multiput(196.75,53.89)(-.032204,-.074622){14}{\line(0,-1){.074622}}
\multiput(196.3,52.85)(-.031297,-.081739){13}{\line(0,-1){.081739}}
\multiput(195.89,51.78)(-.03292,-.09806){11}{\line(0,-1){.09806}}
\multiput(195.53,50.71)(-.03168,-.10928){10}{\line(0,-1){.10928}}
\multiput(195.22,49.61)(-.03011,-.12279){9}{\line(0,-1){.12279}}
\multiput(194.94,48.51)(-.03209,-.15935){7}{\line(0,-1){.15935}}
\multiput(194.72,47.39)(-.02964,-.18731){6}{\line(0,-1){.18731}}
\multiput(194.54,46.27)(-.0327,-.2826){4}{\line(0,-1){.2826}}
\put(194.41,45.14){\line(0,-1){1.135}}
\put(194.33,44){\line(0,-1){1.137}}
\put(194.29,42.87){\line(0,-1){1.138}}
\put(194.3,41.73){\line(0,-1){1.136}}
\put(194.36,40.59){\line(0,-1){1.133}}
\multiput(194.47,39.46)(.03068,-.22549){5}{\line(0,-1){.22549}}
\multiput(194.62,38.33)(.03339,-.18668){6}{\line(0,-1){.18668}}
\multiput(194.82,37.21)(.03086,-.13884){8}{\line(0,-1){.13884}}
\multiput(195.07,36.1)(.03256,-.12216){9}{\line(0,-1){.12216}}
\multiput(195.36,35)(.03079,-.09875){11}{\line(0,-1){.09875}}
\multiput(195.7,33.91)(.03198,-.08927){12}{\line(0,-1){.08927}}
\multiput(196.08,32.84)(.032929,-.081096){13}{\line(0,-1){.081096}}
\multiput(196.51,31.79)(.033692,-.073961){14}{\line(0,-1){.073961}}
\multiput(196.98,30.75)(.032156,-.06343){16}{\line(0,-1){.06343}}
\multiput(197.5,29.74)(.032729,-.058384){17}{\line(0,-1){.058384}}
\multiput(198.05,28.75)(.033185,-.053802){18}{\line(0,-1){.053802}}
\multiput(198.65,27.78)(.033538,-.049614){19}{\line(0,-1){.049614}}
\multiput(199.29,26.84)(.032191,-.043583){21}{\line(0,-1){.043583}}
\multiput(199.97,25.92)(.032437,-.040284){22}{\line(0,-1){.040284}}
\multiput(200.68,25.03)(.032608,-.037204){23}{\line(0,-1){.037204}}
\multiput(201.43,24.18)(.03271,-.034319){24}{\line(0,-1){.034319}}
\multiput(202.21,23.35)(.034113,-.032924){24}{\line(1,0){.034113}}
\multiput(203.03,22.56)(.036999,-.03284){23}{\line(1,0){.036999}}
\multiput(203.88,21.81)(.04008,-.032689){22}{\line(1,0){.04008}}
\multiput(204.77,21.09)(.043381,-.032463){21}{\line(1,0){.043381}}
\multiput(205.68,20.41)(.046933,-.032156){20}{\line(1,0){.046933}}
\multiput(206.62,19.77)(.053593,-.033521){18}{\line(1,0){.053593}}
\multiput(207.58,19.16)(.058177,-.033094){17}{\line(1,0){.058177}}
\multiput(208.57,18.6)(.063227,-.032552){16}{\line(1,0){.063227}}
\multiput(209.58,18.08)(.068832,-.031878){15}{\line(1,0){.068832}}
\multiput(210.61,17.6)(.080888,-.033436){13}{\line(1,0){.080888}}
\multiput(211.66,17.17)(.08906,-.03253){12}{\line(1,0){.08906}}
\multiput(212.73,16.78)(.09856,-.03141){11}{\line(1,0){.09856}}
\multiput(213.82,16.43)(.12196,-.03332){9}{\line(1,0){.12196}}
\multiput(214.91,16.13)(.13864,-.03173){8}{\line(1,0){.13864}}
\multiput(216.02,15.88)(.15983,-.02962){7}{\line(1,0){.15983}}
\multiput(217.14,15.67)(.22529,-.0321){5}{\line(1,0){.22529}}
\put(218.27,15.51){\line(1,0){1.132}}
\put(219.4,15.39){\line(1,0){1.136}}
\put(220.54,15.33){\line(1,0){1.138}}
\put(221.68,15.31){\line(1,0){1.137}}
\put(222.81,15.34){\line(1,0){1.135}}
\multiput(223.95,15.42)(.2828,.0309){4}{\line(1,0){.2828}}
\multiput(225.08,15.54)(.18749,.02847){6}{\line(1,0){.18749}}
\multiput(226.2,15.71)(.15955,.03109){7}{\line(1,0){.15955}}
\multiput(227.32,15.93)(.13835,.033){8}{\line(1,0){.13835}}
\multiput(228.43,16.19)(.10948,.031){10}{\line(1,0){.10948}}
\multiput(229.52,16.5)(.09826,.03231){11}{\line(1,0){.09826}}
\multiput(230.6,16.86)(.08876,.03335){12}{\line(1,0){.08876}}
\multiput(231.67,17.26)(.074822,.031736){14}{\line(1,0){.074822}}
\multiput(232.72,17.7)(.068537,.032509){15}{\line(1,0){.068537}}
\multiput(233.74,18.19)(.062925,.033132){16}{\line(1,0){.062925}}
\multiput(234.75,18.72)(.057871,.033627){17}{\line(1,0){.057871}}
\multiput(235.73,19.29)(.050479,.032222){19}{\line(1,0){.050479}}
\multiput(236.69,19.9)(.046636,.032585){20}{\line(1,0){.046636}}
\multiput(237.63,20.56)(.043081,.03286){21}{\line(1,0){.043081}}
\multiput(238.53,21.25)(.039778,.033055){22}{\line(1,0){.039778}}
\multiput(239.41,21.97)(.036696,.033178){23}{\line(1,0){.036696}}
\multiput(240.25,22.74)(.033809,.033236){24}{\line(1,0){.033809}}
\multiput(241.06,23.53)(.032393,.034618){24}{\line(0,1){.034618}}
\multiput(241.84,24.36)(.033731,.039207){22}{\line(0,1){.039207}}
\multiput(242.58,25.23)(.033593,.042512){21}{\line(0,1){.042512}}
\multiput(243.29,26.12)(.033379,.046071){20}{\line(0,1){.046071}}
\multiput(243.95,27.04)(.033081,.04992){19}{\line(0,1){.04992}}
\multiput(244.58,27.99)(.03269,.054105){18}{\line(0,1){.054105}}
\multiput(245.17,28.96)(.032192,.058682){17}{\line(0,1){.058682}}
\multiput(245.72,29.96)(.033677,.06797){15}{\line(0,1){.06797}}
\multiput(246.22,30.98)(.033012,.074268){14}{\line(0,1){.074268}}
\multiput(246.69,32.02)(.032182,.081395){13}{\line(0,1){.081395}}
\multiput(247.1,33.08)(.03115,.08956){12}{\line(0,1){.08956}}
\multiput(247.48,34.15)(.03287,.10893){10}{\line(0,1){.10893}}
\multiput(247.81,35.24)(.03144,.12246){9}{\line(0,1){.12246}}
\multiput(248.09,36.34)(.02959,.13912){8}{\line(0,1){.13912}}
\multiput(248.33,37.46)(.03167,.18698){6}{\line(0,1){.18698}}
\multiput(248.52,38.58)(.02861,.22576){5}{\line(0,1){.22576}}
\put(248.66,39.71){\line(0,1){1.134}}
\put(248.76,40.84){\line(0,1){1.728}}
%\end
\put(50.73,27.88){\makebox(0,0)[cc]{$\sigma\theta$}}
\put(218.5,28.06){\makebox(0,0)[cc]{$\sigma\theta$}}
\put(127.99,37.96){\makebox(0,0)[cc]{$\q$}}
%\dashline{1}(70.71,56.87)(197.64,56.17)
\put(70.64,56.8){\line(1,0){.999}}
\put(72.64,56.79){\line(1,0){.999}}
\put(74.64,56.78){\line(1,0){.999}}
\put(76.64,56.77){\line(1,0){.999}}
\put(78.64,56.76){\line(1,0){.999}}
\put(80.63,56.74){\line(1,0){.999}}
\put(82.63,56.73){\line(1,0){.999}}
\put(84.63,56.72){\line(1,0){.999}}
\put(86.63,56.71){\line(1,0){.999}}
\put(88.63,56.7){\line(1,0){.999}}
\put(90.63,56.69){\line(1,0){.999}}
\put(92.63,56.68){\line(1,0){.999}}
\put(94.63,56.67){\line(1,0){.999}}
\put(96.63,56.66){\line(1,0){.999}}
\put(98.62,56.65){\line(1,0){.999}}
\put(100.62,56.63){\line(1,0){.999}}
\put(102.62,56.62){\line(1,0){.999}}
\put(104.62,56.61){\line(1,0){.999}}
\put(106.62,56.6){\line(1,0){.999}}
\put(108.62,56.59){\line(1,0){.999}}
\put(110.62,56.58){\line(1,0){.999}}
\put(112.62,56.57){\line(1,0){.999}}
\put(114.62,56.56){\line(1,0){.999}}
\put(116.61,56.55){\line(1,0){.999}}
\put(118.61,56.54){\line(1,0){.999}}
\put(120.61,56.52){\line(1,0){.999}}
\put(122.61,56.51){\line(1,0){.999}}
\put(124.61,56.5){\line(1,0){.999}}
\put(126.61,56.49){\line(1,0){.999}}
\put(128.61,56.48){\line(1,0){.999}}
\put(130.61,56.47){\line(1,0){.999}}
\put(132.61,56.46){\line(1,0){.999}}
\put(134.6,56.45){\line(1,0){.999}}
\put(136.6,56.44){\line(1,0){.999}}
\put(138.6,56.42){\line(1,0){.999}}
\put(140.6,56.41){\line(1,0){.999}}
\put(142.6,56.4){\line(1,0){.999}}
\put(144.6,56.39){\line(1,0){.999}}
\put(146.6,56.38){\line(1,0){.999}}
\put(148.6,56.37){\line(1,0){.999}}
\put(150.6,56.36){\line(1,0){.999}}
\put(152.59,56.35){\line(1,0){.999}}
\put(154.59,56.34){\line(1,0){.999}}
\put(156.59,56.33){\line(1,0){.999}}
\put(158.59,56.31){\line(1,0){.999}}
\put(160.59,56.3){\line(1,0){.999}}
\put(162.59,56.29){\line(1,0){.999}}
\put(164.59,56.28){\line(1,0){.999}}
\put(166.59,56.27){\line(1,0){.999}}
\put(168.59,56.26){\line(1,0){.999}}
\put(170.58,56.25){\line(1,0){.999}}
\put(172.58,56.24){\line(1,0){.999}}
\put(174.58,56.23){\line(1,0){.999}}
\put(176.58,56.22){\line(1,0){.999}}
\put(178.58,56.2){\line(1,0){.999}}
\put(180.58,56.19){\line(1,0){.999}}
\put(182.58,56.18){\line(1,0){.999}}
\put(184.58,56.17){\line(1,0){.999}}
\put(186.58,56.16){\line(1,0){.999}}
\put(188.57,56.15){\line(1,0){.999}}
\put(190.57,56.14){\line(1,0){.999}}
\put(192.57,56.13){\line(1,0){.999}}
\put(194.57,56.12){\line(1,0){.999}}
\put(196.57,56.11){\line(1,0){.999}}
%\end
%\dashline{1}(70.53,28.59)(196.93,30.36)
\put(70.46,28.52){\line(1,0){.995}}
\put(72.45,28.55){\line(1,0){.995}}
\put(74.44,28.58){\line(1,0){.995}}
\put(76.43,28.6){\line(1,0){.995}}
\put(78.42,28.63){\line(1,0){.995}}
\put(80.41,28.66){\line(1,0){.995}}
\put(82.4,28.69){\line(1,0){.995}}
\put(84.39,28.71){\line(1,0){.995}}
\put(86.38,28.74){\line(1,0){.995}}
\put(88.37,28.77){\line(1,0){.995}}
\put(90.37,28.8){\line(1,0){.995}}
\put(92.36,28.83){\line(1,0){.995}}
\put(94.35,28.85){\line(1,0){.995}}
\put(96.34,28.88){\line(1,0){.995}}
\put(98.33,28.91){\line(1,0){.995}}
\put(100.32,28.94){\line(1,0){.995}}
\put(102.31,28.97){\line(1,0){.995}}
\put(104.3,28.99){\line(1,0){.995}}
\put(106.29,29.02){\line(1,0){.995}}
\put(108.28,29.05){\line(1,0){.995}}
\put(110.27,29.08){\line(1,0){.995}}
\put(112.26,29.11){\line(1,0){.995}}
\put(114.25,29.13){\line(1,0){.995}}
\put(116.24,29.16){\line(1,0){.995}}
\put(118.23,29.19){\line(1,0){.995}}
\put(120.22,29.22){\line(1,0){.995}}
\put(122.21,29.24){\line(1,0){.995}}
\put(124.2,29.27){\line(1,0){.995}}
\put(126.2,29.3){\line(1,0){.995}}
\put(128.19,29.33){\line(1,0){.995}}
\put(130.18,29.36){\line(1,0){.995}}
\put(132.17,29.38){\line(1,0){.995}}
\put(134.16,29.41){\line(1,0){.995}}
\put(136.15,29.44){\line(1,0){.995}}
\put(138.14,29.47){\line(1,0){.995}}
\put(140.13,29.5){\line(1,0){.995}}
\put(142.12,29.52){\line(1,0){.995}}
\put(144.11,29.55){\line(1,0){.995}}
\put(146.1,29.58){\line(1,0){.995}}
\put(148.09,29.61){\line(1,0){.995}}
\put(150.08,29.63){\line(1,0){.995}}
\put(152.07,29.66){\line(1,0){.995}}
\put(154.06,29.69){\line(1,0){.995}}
\put(156.05,29.72){\line(1,0){.995}}
\put(158.04,29.75){\line(1,0){.995}}
\put(160.03,29.77){\line(1,0){.995}}
\put(162.03,29.8){\line(1,0){.995}}
\put(164.02,29.83){\line(1,0){.995}}
\put(166.01,29.86){\line(1,0){.995}}
\put(168,29.89){\line(1,0){.995}}
\put(169.99,29.91){\line(1,0){.995}}
\put(171.98,29.94){\line(1,0){.995}}
\put(173.97,29.97){\line(1,0){.995}}
\put(175.96,30){\line(1,0){.995}}
\put(177.95,30.02){\line(1,0){.995}}
\put(179.94,30.05){\line(1,0){.995}}
\put(181.93,30.08){\line(1,0){.995}}
\put(183.92,30.11){\line(1,0){.995}}
\put(185.91,30.14){\line(1,0){.995}}
\put(187.9,30.16){\line(1,0){.995}}
\put(189.89,30.19){\line(1,0){.995}}
\put(191.88,30.22){\line(1,0){.995}}
\put(193.87,30.25){\line(1,0){.995}}
\put(195.86,30.28){\line(1,0){.995}}
%\end
%\emline(150.26,42.91)(150.26,56.34)
\put(150.26,42.91){\line(0,1){13.43}}
%\end
\put(156.45,49.8){\makebox(0,0)[cc]{$\theta$}} \thicklines
\qbezier(47.2,43.08)(68.94,64.56)(74.42,113.27)
\qbezier(74.42,113.27)(88.74,112.74)(94.58,123.52)
\qbezier(94.58,123.52)(129.58,-1.55)(171.65,123.34)
\qbezier(171.65,123.34)(179.78,109.46)(194.98,113.62)
\qbezier(194.98,113.62)(191.8,57.23)(221.85,42.55)
\put(127.1,77.2){\makebox(0,0)[cc]{$\pp\setminus\q$}}
\put(41.32,43.7){\makebox(0,0)[cc]{$x$}}
\put(227.73,42.81){\makebox(0,0)[cc]{$y$}} \thinlines
%\dashline{1}(47.27,42.81)(63.33,21.7)
\multiput(47.2,42.74)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(48.35,41.23)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(49.49,39.73)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(50.64,38.22)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(51.79,36.71)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(52.93,35.2)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(54.08,33.69)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(55.23,32.19)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(56.37,30.68)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(57.52,29.17)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(58.67,27.66)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(59.81,26.16)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(60.96,24.65)(.033727,-.044345){17}{\line(0,-1){.044345}}
\multiput(62.11,23.14)(.033727,-.044345){17}{\line(0,-1){.044345}}
%\end
%\dashline{1}(221.19,42.81)(204.54,21.7)
\multiput(221.12,42.74)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(219.93,41.23)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(218.74,39.73)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(217.55,38.22)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(216.36,36.71)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(215.18,35.2)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(213.99,33.69)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(212.8,32.19)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(211.61,30.68)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(210.42,29.17)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(209.23,27.66)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(208.04,26.16)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(206.85,24.65)(-.033033,-.041882){18}{\line(0,-1){.041882}}
\multiput(205.66,23.14)(-.033033,-.041882){18}{\line(0,-1){.041882}}
%\end
\end{picture}
%\end{minipage}
%\begin{minipage}[t]{2.9 in}
%TeXCAD Options
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{4.0000}
\unitlength .32mm % = 2.85pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(100.75,125.5)(20,0)
%\emline(119.75,33.75)(52.75,81.5)
\multiput(119.75,33.75)(-.0473163842,.0337217514){1416}{\line(-1,0){.0473163842}}
%\end
%\emline(119.5,34)(173.75,87.5)
\multiput(119.5,34)(.0342055485,.0337326608){1586}{\line(1,0){.0342055485}}
%\end
\thicklines \qbezier(53.25,81)(73.88,91.75)(75,124.5)
\qbezier(75,124.5)(100.88,122)(106.25,142.5)
\qbezier(106.25,142.5)(122.25,122.63)(147.25,132.25)
\qbezier(147.25,132.25)(138.13,97.88)(173.5,87)
\put(160.25,114.5){\makebox(0,0)[cc]{$\oo_x$}}
\put(121,29){\makebox(0,0)[cc]{$x$}} \thinlines
%\circle(119.5,34){58.64}
\put(148.82,34){\line(0,1){1.191}}
\put(148.79,35.19){\line(0,1){1.189}}
\multiput(148.72,36.38)(-.0302,.2963){4}{\line(0,1){.2963}}
\multiput(148.6,37.56)(-.02814,.19653){6}{\line(0,1){.19653}}
\multiput(148.43,38.74)(-.03094,.16733){7}{\line(0,1){.16733}}
\multiput(148.22,39.92)(-.033,.14519){8}{\line(0,1){.14519}}
\multiput(147.95,41.08)(-.0311,.11499){10}{\line(0,1){.11499}}
\multiput(147.64,42.23)(-.03249,.1033){11}{\line(0,1){.1033}}
\multiput(147.28,43.36)(-.03361,.0934){12}{\line(0,1){.0934}}
\multiput(146.88,44.48)(-.032033,.078824){14}{\line(0,1){.078824}}
\multiput(146.43,45.59)(-.032861,.072294){15}{\line(0,1){.072294}}
\multiput(145.94,46.67)(-.033535,.066468){16}{\line(0,1){.066468}}
\multiput(145.4,47.74)(-.032184,.057823){18}{\line(0,1){.057823}}
\multiput(144.82,48.78)(-.032691,.053496){19}{\line(0,1){.053496}}
\multiput(144.2,49.79)(-.033095,.049518){20}{\line(0,1){.049518}}
\multiput(143.54,50.78)(-.033409,.04584){21}{\line(0,1){.04584}}
\multiput(142.84,51.75)(-.033641,.042425){22}{\line(0,1){.042425}}
\multiput(142.1,52.68)(-.032392,.037605){24}{\line(0,1){.037605}}
\multiput(141.32,53.58)(-.032537,.034808){25}{\line(0,1){.034808}}
\multiput(140.51,54.45)(-.033924,.033457){25}{\line(-1,0){.033924}}
\multiput(139.66,55.29)(-.036724,.033387){24}{\line(-1,0){.036724}}
\multiput(138.78,56.09)(-.039704,.033254){23}{\line(-1,0){.039704}}
\multiput(137.86,56.85)(-.042887,.03305){22}{\line(-1,0){.042887}}
\multiput(136.92,57.58)(-.046299,.03277){21}{\line(-1,0){.046299}}
\multiput(135.95,58.27)(-.049971,.032406){20}{\line(-1,0){.049971}}
\multiput(134.95,58.92)(-.05694,.033721){18}{\line(-1,0){.05694}}
\multiput(133.92,59.52)(-.06169,.033227){17}{\line(-1,0){.06169}}
\multiput(132.88,60.09)(-.066926,.032612){16}{\line(-1,0){.066926}}
\multiput(131.8,60.61)(-.072742,.031857){15}{\line(-1,0){.072742}}
\multiput(130.71,61.09)(-.085357,.033318){13}{\line(-1,0){.085357}}
\multiput(129.6,61.52)(-.09386,.03231){12}{\line(-1,0){.09386}}
\multiput(128.48,61.91)(-.10374,.03106){11}{\line(-1,0){.10374}}
\multiput(127.34,62.25)(-.12823,.03278){9}{\line(-1,0){.12823}}
\multiput(126.18,62.55)(-.14564,.03098){8}{\line(-1,0){.14564}}
\multiput(125.02,62.79)(-.1957,.03339){6}{\line(-1,0){.1957}}
\multiput(123.84,62.99)(-.23628,.0305){5}{\line(-1,0){.23628}}
\put(122.66,63.15){\line(-1,0){1.187}}
\put(121.47,63.25){\line(-1,0){1.19}}
\put(120.29,63.31){\line(-1,0){1.191}}
\put(119.09,63.32){\line(-1,0){1.19}}
\put(117.9,63.27){\line(-1,0){1.188}}
\multiput(116.72,63.19)(-.23665,-.02744){5}{\line(-1,0){.23665}}
\multiput(115.53,63.05)(-.19612,-.03086){6}{\line(-1,0){.19612}}
\multiput(114.36,62.86)(-.16689,-.03326){7}{\line(-1,0){.16689}}
\multiput(113.19,62.63)(-.12864,-.03112){9}{\line(-1,0){.12864}}
\multiput(112.03,62.35)(-.11455,-.03268){10}{\line(-1,0){.11455}}
\multiput(110.88,62.02)(-.09427,-.03109){12}{\line(-1,0){.09427}}
\multiput(109.75,61.65)(-.08578,-.032212){13}{\line(-1,0){.08578}}
\multiput(108.64,61.23)(-.078373,-.033122){14}{\line(-1,0){.078373}}
\multiput(107.54,60.77)(-.067342,-.031743){16}{\line(-1,0){.067342}}
\multiput(106.46,60.26)(-.062115,-.032426){17}{\line(-1,0){.062115}}
\multiput(105.41,59.71)(-.057372,-.032982){18}{\line(-1,0){.057372}}
\multiput(104.37,59.12)(-.053038,-.033428){19}{\line(-1,0){.053038}}
\multiput(103.37,58.48)(-.046719,-.032169){21}{\line(-1,0){.046719}}
\multiput(102.39,57.8)(-.043311,-.032493){22}{\line(-1,0){.043311}}
\multiput(101.43,57.09)(-.040131,-.032737){23}{\line(-1,0){.040131}}
\multiput(100.51,56.34)(-.037153,-.03291){24}{\line(-1,0){.037153}}
\multiput(99.62,55.55)(-.034354,-.033016){25}{\line(-1,0){.034354}}
\multiput(98.76,54.72)(-.032984,-.034384){25}{\line(0,-1){.034384}}
\multiput(97.93,53.86)(-.032876,-.037183){24}{\line(0,-1){.037183}}
\multiput(97.15,52.97)(-.032701,-.040161){23}{\line(0,-1){.040161}}
\multiput(96.39,52.05)(-.032453,-.043341){22}{\line(0,-1){.043341}}
\multiput(95.68,51.09)(-.033732,-.049085){20}{\line(0,-1){.049085}}
\multiput(95,50.11)(-.03338,-.053069){19}{\line(0,-1){.053069}}
\multiput(94.37,49.1)(-.03293,-.057402){18}{\line(0,-1){.057402}}
\multiput(93.78,48.07)(-.032369,-.062145){17}{\line(0,-1){.062145}}
\multiput(93.23,47.01)(-.031682,-.067371){16}{\line(0,-1){.067371}}
\multiput(92.72,45.93)(-.03305,-.078403){14}{\line(0,-1){.078403}}
\multiput(92.26,44.84)(-.032133,-.08581){13}{\line(0,-1){.08581}}
\multiput(91.84,43.72)(-.03101,-.0943){12}{\line(0,-1){.0943}}
\multiput(91.47,42.59)(-.03258,-.11458){10}{\line(0,-1){.11458}}
\multiput(91.14,41.44)(-.031,-.12867){9}{\line(0,-1){.12867}}
\multiput(90.86,40.29)(-.0331,-.16692){7}{\line(0,-1){.16692}}
\multiput(90.63,39.12)(-.03068,-.19615){6}{\line(0,-1){.19615}}
\multiput(90.45,37.94)(-.02722,-.23668){5}{\line(0,-1){.23668}}
\put(90.31,36.76){\line(0,-1){1.188}}
\put(90.22,35.57){\line(0,-1){2.382}}
\put(90.19,33.19){\line(0,-1){1.19}}
\put(90.25,32){\line(0,-1){1.187}}
\multiput(90.36,30.81)(.03071,-.23625){5}{\line(0,-1){.23625}}
\multiput(90.51,29.63)(.03357,-.19567){6}{\line(0,-1){.19567}}
\multiput(90.71,28.46)(.03112,-.14561){8}{\line(0,-1){.14561}}
\multiput(90.96,27.29)(.0329,-.1282){9}{\line(0,-1){.1282}}
\multiput(91.26,26.14)(.03115,-.10371){11}{\line(0,-1){.10371}}
\multiput(91.6,25)(.03239,-.09383){12}{\line(0,-1){.09383}}
\multiput(91.99,23.87)(.033397,-.085326){13}{\line(0,-1){.085326}}
\multiput(92.42,22.76)(.031924,-.072713){15}{\line(0,-1){.072713}}
\multiput(92.9,21.67)(.032673,-.066896){16}{\line(0,-1){.066896}}
\multiput(93.42,20.6)(.033283,-.06166){17}{\line(0,-1){.06166}}
\multiput(93.99,19.55)(.031996,-.053914){19}{\line(0,-1){.053914}}
\multiput(94.6,18.53)(.032452,-.049941){20}{\line(0,-1){.049941}}
\multiput(95.25,17.53)(.032813,-.046269){21}{\line(0,-1){.046269}}
\multiput(95.93,16.56)(.03309,-.042857){22}{\line(0,-1){.042857}}
\multiput(96.66,15.61)(.03329,-.039674){23}{\line(0,-1){.039674}}
\multiput(97.43,14.7)(.033421,-.036693){24}{\line(0,-1){.036693}}
\multiput(98.23,13.82)(.033489,-.033893){25}{\line(0,-1){.033893}}
\multiput(99.07,12.97)(.034838,-.032505){25}{\line(1,0){.034838}}
\multiput(99.94,12.16)(.037635,-.032357){24}{\line(1,0){.037635}}
\multiput(100.84,11.39)(.042456,-.033602){22}{\line(1,0){.042456}}
\multiput(101.78,10.65)(.045871,-.033366){21}{\line(1,0){.045871}}
\multiput(102.74,9.95)(.049548,-.033049){20}{\line(1,0){.049548}}
\multiput(103.73,9.28)(.053526,-.032642){19}{\line(1,0){.053526}}
\multiput(104.75,8.66)(.057852,-.032131){18}{\line(1,0){.057852}}
\multiput(105.79,8.09)(.066499,-.033474){16}{\line(1,0){.066499}}
\multiput(106.85,7.55)(.072324,-.032795){15}{\line(1,0){.072324}}
\multiput(107.94,7.06)(.078853,-.031961){14}{\line(1,0){.078853}}
\multiput(109.04,6.61)(.09343,-.03352){12}{\line(1,0){.09343}}
\multiput(110.16,6.21)(.10333,-.0324){11}{\line(1,0){.10333}}
\multiput(111.3,5.85)(.11502,-.03099){10}{\line(1,0){.11502}}
\multiput(112.45,5.54)(.14522,-.03287){8}{\line(1,0){.14522}}
\multiput(113.61,5.28)(.16736,-.03079){7}{\line(1,0){.16736}}
\multiput(114.78,5.06)(.23586,-.03355){5}{\line(1,0){.23586}}
\put(115.96,4.9){\line(1,0){1.185}}
\put(117.15,4.78){\line(1,0){1.189}}
\put(118.34,4.7){\line(1,0){2.382}}
\put(120.72,4.71){\line(1,0){1.189}}
\multiput(121.91,4.78)(.2962,.0305){4}{\line(1,0){.2962}}
\multiput(123.09,4.9)(.1965,.02832){6}{\line(1,0){.1965}}
\multiput(124.27,5.07)(.1673,.03109){7}{\line(1,0){.1673}}
\multiput(125.44,5.29)(.14516,.03313){8}{\line(1,0){.14516}}
\multiput(126.6,5.56)(.11496,.0312){10}{\line(1,0){.11496}}
\multiput(127.75,5.87)(.10327,.03259){11}{\line(1,0){.10327}}
\multiput(128.89,6.23)(.09337,.03369){12}{\line(1,0){.09337}}
\multiput(130.01,6.63)(.078794,.032105){14}{\line(1,0){.078794}}
\multiput(131.11,7.08)(.072263,.032928){15}{\line(1,0){.072263}}
\multiput(132.2,7.57)(.066437,.033596){16}{\line(1,0){.066437}}
\multiput(133.26,8.11)(.057793,.032237){18}{\line(1,0){.057793}}
\multiput(134.3,8.69)(.053466,.03274){19}{\line(1,0){.053466}}
\multiput(135.32,9.31)(.049487,.03314){20}{\line(1,0){.049487}}
\multiput(136.31,9.98)(.04581,.033451){21}{\line(1,0){.04581}}
\multiput(137.27,10.68)(.042394,.03368){22}{\line(1,0){.042394}}
\multiput(138.2,11.42)(.037575,.032426){24}{\line(1,0){.037575}}
\multiput(139.1,12.2)(.034778,.032569){25}{\line(1,0){.034778}}
\multiput(139.97,13.01)(.033426,.033955){25}{\line(0,1){.033955}}
\multiput(140.81,13.86)(.033354,.036755){24}{\line(0,1){.036755}}
\multiput(141.61,14.74)(.033217,.039735){23}{\line(0,1){.039735}}
\multiput(142.37,15.66)(.033011,.042917){22}{\line(0,1){.042917}}
\multiput(143.1,16.6)(.032728,.046329){21}{\line(0,1){.046329}}
\multiput(143.78,17.57)(.03236,.050001){20}{\line(0,1){.050001}}
\multiput(144.43,18.57)(.033669,.056971){18}{\line(0,1){.056971}}
\multiput(145.04,19.6)(.03317,.061721){17}{\line(0,1){.061721}}
\multiput(145.6,20.65)(.03255,.066956){16}{\line(0,1){.066956}}
\multiput(146.12,21.72)(.03179,.072771){15}{\line(0,1){.072771}}
\multiput(146.6,22.81)(.03324,.085387){13}{\line(0,1){.085387}}
\multiput(147.03,23.92)(.03222,.09389){12}{\line(0,1){.09389}}
\multiput(147.42,25.05)(.03096,.10377){11}{\line(0,1){.10377}}
\multiput(147.76,26.19)(.03266,.12826){9}{\line(0,1){.12826}}
\multiput(148.05,27.34)(.03085,.14567){8}{\line(0,1){.14567}}
\multiput(148.3,28.51)(.03321,.19573){6}{\line(0,1){.19573}}
\multiput(148.5,29.68)(.03028,.2363){5}{\line(0,1){.2363}}
\put(148.65,30.87){\line(0,1){1.187}}
\put(148.75,32.05){\line(0,1){1.948}}
%\end
%\dashline{1}(119.25,34.25)(148,34.5)
\put(119.18,34.18){\line(1,0){.991}}
\put(121.16,34.2){\line(1,0){.991}}
\put(123.15,34.21){\line(1,0){.991}}
\put(125.13,34.23){\line(1,0){.991}}
\put(127.11,34.25){\line(1,0){.991}}
\put(129.09,34.27){\line(1,0){.991}}
\put(131.08,34.28){\line(1,0){.991}}
\put(133.06,34.3){\line(1,0){.991}}
\put(135.04,34.32){\line(1,0){.991}}
\put(137.02,34.33){\line(1,0){.991}}
\put(139.01,34.35){\line(1,0){.991}}
\put(140.99,34.37){\line(1,0){.991}}
\put(142.97,34.39){\line(1,0){.991}}
\put(144.96,34.4){\line(1,0){.991}}
\put(146.94,34.42){\line(1,0){.991}}
%\end
\put(135.75,28){\makebox(0,0)[cc]{$\nu\vartheta$}}
\end{picture}

==> (inline-1) <==
\begin{picture}(100.27,84.52)(0,0)
%\circle(18,68.25){32.04}
\put(34.02,68.25){\line(0,1){.786}} \put(34,69.04){\line(0,1){.784}}
\put(33.94,69.82){\line(0,1){.78}}
\multiput(33.84,70.6)(-.0336,.1936){4}{\line(0,1){.1936}}
\multiput(33.71,71.37)(-.02869,.12781){6}{\line(0,1){.12781}}
\multiput(33.54,72.14)(-.02994,.10822){7}{\line(0,1){.10822}}
\multiput(33.33,72.9)(-.03081,.09329){8}{\line(0,1){.09329}}
\multiput(33.08,73.64)(-.03142,.08148){9}{\line(0,1){.08148}}
\multiput(32.8,74.38)(-.03184,.07186){10}{\line(0,1){.07186}}
\multiput(32.48,75.1)(-.03212,.06383){11}{\line(0,1){.06383}}
\multiput(32.13,75.8)(-.03228,.05699){12}{\line(0,1){.05699}}
\multiput(31.74,76.48)(-.032337,.051084){13}{\line(0,1){.051084}}
\multiput(31.32,77.15)(-.032318,.045905){14}{\line(0,1){.045905}}
\multiput(30.87,77.79)(-.032229,.041313){15}{\line(0,1){.041313}}
\multiput(30.38,78.41)(-.032078,.037203){16}{\line(0,1){.037203}}
\multiput(29.87,79)(-.031873,.033491){17}{\line(0,1){.033491}}
\multiput(29.33,79.57)(-.033477,.031887){17}{\line(-1,0){.033477}}
\multiput(28.76,80.12)(-.037189,.032094){16}{\line(-1,0){.037189}}
\multiput(28.16,80.63)(-.0413,.032247){15}{\line(-1,0){.0413}}
\multiput(27.54,81.11)(-.045891,.032338){14}{\line(-1,0){.045891}}
\multiput(26.9,81.57)(-.05107,.032359){13}{\line(-1,0){.05107}}
\multiput(26.24,81.99)(-.05698,.0323){12}{\line(-1,0){.05698}}
\multiput(25.55,82.37)(-.06381,.03214){11}{\line(-1,0){.06381}}
\multiput(24.85,82.73)(-.07184,.03187){10}{\line(-1,0){.07184}}
\multiput(24.13,83.05)(-.08147,.03146){9}{\line(-1,0){.08147}}
\multiput(23.4,83.33)(-.09328,.03085){8}{\line(-1,0){.09328}}
\multiput(22.66,83.58)(-.1082,.02999){7}{\line(-1,0){.1082}}
\multiput(21.9,83.79)(-.1278,.02875){6}{\line(-1,0){.1278}}
\multiput(21.13,83.96)(-.1936,.0337){4}{\line(-1,0){.1936}}
\put(20.36,84.09){\line(-1,0){.78}}
\put(19.58,84.19){\line(-1,0){.784}}
\put(18.79,84.25){\line(-1,0){1.571}}
\put(17.22,84.25){\line(-1,0){.784}}
\put(16.44,84.19){\line(-1,0){.78}}
\multiput(15.66,84.1)(-.1936,-.0335){4}{\line(-1,0){.1936}}
\multiput(14.88,83.96)(-.12783,-.02864){6}{\line(-1,0){.12783}}
\multiput(14.12,83.79)(-.10823,-.02989){7}{\line(-1,0){.10823}}
\multiput(13.36,83.58)(-.0933,-.03077){8}{\line(-1,0){.0933}}
\multiput(12.61,83.33)(-.08149,-.03139){9}{\line(-1,0){.08149}}
\multiput(11.88,83.05)(-.07187,-.03181){10}{\line(-1,0){.07187}}
\multiput(11.16,82.73)(-.06384,-.03209){11}{\line(-1,0){.06384}}
\multiput(10.46,82.38)(-.05701,-.03225){12}{\line(-1,0){.05701}}
\multiput(9.77,81.99)(-.051098,-.032315){13}{\line(-1,0){.051098}}
\multiput(9.11,81.57)(-.045919,-.032299){14}{\line(-1,0){.045919}}
\multiput(8.47,81.12)(-.041327,-.032211){15}{\line(-1,0){.041327}}
\multiput(7.85,80.64)(-.037216,-.032062){16}{\line(-1,0){.037216}}
\multiput(7.25,80.13)(-.033505,-.031858){17}{\line(-1,0){.033505}}
\multiput(6.68,79.58)(-.031902,-.033463){17}{\line(0,-1){.033463}}
\multiput(6.14,79.01)(-.032111,-.037175){16}{\line(0,-1){.037175}}
\multiput(5.63,78.42)(-.032265,-.041286){15}{\line(0,-1){.041286}}
\multiput(5.14,77.8)(-.032358,-.045877){14}{\line(0,-1){.045877}}
\multiput(4.69,77.16)(-.032381,-.051056){13}{\line(0,-1){.051056}}
\multiput(4.27,76.49)(-.03232,-.05696){12}{\line(0,-1){.05696}}
\multiput(3.88,75.81)(-.03217,-.0638){11}{\line(0,-1){.0638}}
\multiput(3.53,75.11)(-.0319,-.07183){10}{\line(0,-1){.07183}}
\multiput(3.21,74.39)(-.03149,-.08145){9}{\line(0,-1){.08145}}
\multiput(2.92,73.66)(-.03089,-.09326){8}{\line(0,-1){.09326}}
\multiput(2.68,72.91)(-.03003,-.10819){7}{\line(0,-1){.10819}}
\multiput(2.47,72.15)(-.0288,-.12779){6}{\line(0,-1){.12779}}
\multiput(2.29,71.39)(-.027,-.15486){5}{\line(0,-1){.15486}}
\put(2.16,70.61){\line(0,-1){.78}}
\put(2.06,69.83){\line(0,-1){.784}}
\put(2,69.05){\line(0,-1){2.355}} \put(2.06,66.69){\line(0,-1){.78}}
\multiput(2.15,65.91)(.0334,-.1936){4}{\line(0,-1){.1936}}
\multiput(2.29,65.14)(.02858,-.12784){6}{\line(0,-1){.12784}}
\multiput(2.46,64.37)(.02985,-.10824){7}{\line(0,-1){.10824}}
\multiput(2.67,63.61)(.03073,-.09332){8}{\line(0,-1){.09332}}
\multiput(2.91,62.87)(.03135,-.08151){9}{\line(0,-1){.08151}}
\multiput(3.2,62.13)(.03178,-.07188){10}{\line(0,-1){.07188}}
\multiput(3.51,61.42)(.03206,-.06385){11}{\line(0,-1){.06385}}
\multiput(3.87,60.71)(.03223,-.05702){12}{\line(0,-1){.05702}}
\multiput(4.25,60.03)(.032293,-.051112){13}{\line(0,-1){.051112}}
\multiput(4.67,59.36)(.032279,-.045933){14}{\line(0,-1){.045933}}
\multiput(5.12,58.72)(.032194,-.041341){15}{\line(0,-1){.041341}}
\multiput(5.61,58.1)(.032046,-.03723){16}{\line(0,-1){.03723}}
\multiput(6.12,57.51)(.031844,-.033518){17}{\line(0,-1){.033518}}
\multiput(6.66,56.94)(.03345,-.031916){17}{\line(1,0){.03345}}
\multiput(7.23,56.39)(.037161,-.032127){16}{\line(1,0){.037161}}
\multiput(7.82,55.88)(.041272,-.032283){15}{\line(1,0){.041272}}
\multiput(8.44,55.4)(.045863,-.032378){14}{\line(1,0){.045863}}
\multiput(9.09,54.94)(.051042,-.032403){13}{\line(1,0){.051042}}
\multiput(9.75,54.52)(.05695,-.03235){12}{\line(1,0){.05695}}
\multiput(10.43,54.13)(.06378,-.0322){11}{\line(1,0){.06378}}
\multiput(11.13,53.78)(.07182,-.03194){10}{\line(1,0){.07182}}
\multiput(11.85,53.46)(.08144,-.03153){9}{\line(1,0){.08144}}
\multiput(12.59,53.18)(.09325,-.03093){8}{\line(1,0){.09325}}
\multiput(13.33,52.93)(.10818,-.03008){7}{\line(1,0){.10818}}
\multiput(14.09,52.72)(.12778,-.02886){6}{\line(1,0){.12778}}
\multiput(14.86,52.54)(.15485,-.02707){5}{\line(1,0){.15485}}
\put(15.63,52.41){\line(1,0){.78}}
\put(16.41,52.31){\line(1,0){.784}}
\put(17.19,52.25){\line(1,0){1.571}}
\put(18.77,52.25){\line(1,0){.784}}
\put(19.55,52.31){\line(1,0){.78}}
\multiput(20.33,52.4)(.1936,.0333){4}{\line(1,0){.1936}}
\multiput(21.1,52.54)(.12785,.02853){6}{\line(1,0){.12785}}
\multiput(21.87,52.71)(.10825,.0298){7}{\line(1,0){.10825}}
\multiput(22.63,52.92)(.09333,.03069){8}{\line(1,0){.09333}}
\multiput(23.38,53.16)(.08152,.03132){9}{\line(1,0){.08152}}
\multiput(24.11,53.44)(.0719,.03175){10}{\line(1,0){.0719}}
\multiput(24.83,53.76)(.06387,.03203){11}{\line(1,0){.06387}}
\multiput(25.53,54.11)(.05703,.0322){12}{\line(1,0){.05703}}
\multiput(26.21,54.5)(.051126,.032271){13}{\line(1,0){.051126}}
\multiput(26.88,54.92)(.045947,.032259){14}{\line(1,0){.045947}}
\multiput(27.52,55.37)(.041355,.032176){15}{\line(1,0){.041355}}
\multiput(28.14,55.85)(.037244,.03203){16}{\line(1,0){.037244}}
\multiput(28.74,56.37)(.033532,.031829){17}{\line(1,0){.033532}}
\multiput(29.31,56.91)(.03193,.033436){17}{\line(0,1){.033436}}
\multiput(29.85,57.48)(.032143,.037147){16}{\line(0,1){.037147}}
\multiput(30.37,58.07)(.0323,.041258){15}{\line(0,1){.041258}}
\multiput(30.85,58.69)(.032397,.045849){14}{\line(0,1){.045849}}
\multiput(31.3,59.33)(.032425,.051028){13}{\line(0,1){.051028}}
\multiput(31.73,59.99)(.03237,.05694){12}{\line(0,1){.05694}}
\multiput(32.11,60.68)(.03223,.06377){11}{\line(0,1){.06377}}
\multiput(32.47,61.38)(.03197,.0718){10}{\line(0,1){.0718}}
\multiput(32.79,62.1)(.03156,.08143){9}{\line(0,1){.08143}}
\multiput(33.07,62.83)(.03097,.09324){8}{\line(0,1){.09324}}
\multiput(33.32,63.58)(.03013,.10816){7}{\line(0,1){.10816}}
\multiput(33.53,64.33)(.02891,.12776){6}{\line(0,1){.12776}}
\multiput(33.7,65.1)(.02713,.15483){5}{\line(0,1){.15483}}
\put(33.84,65.87){\line(0,1){.78}}
\put(33.94,66.65){\line(0,1){.784}} \put(34,67.44){\line(0,1){.813}}
%\end
%\circle(83.75,68.5){32.04}
\put(99.77,68.5){\line(0,1){.786}}
\put(99.75,69.29){\line(0,1){.784}}
\put(99.69,70.07){\line(0,1){.78}}
\multiput(99.59,70.85)(-.0336,.1936){4}{\line(0,1){.1936}}
\multiput(99.46,71.62)(-.02869,.12781){6}{\line(0,1){.12781}}
\multiput(99.29,72.39)(-.02994,.10822){7}{\line(0,1){.10822}}
\multiput(99.08,73.15)(-.03081,.09329){8}{\line(0,1){.09329}}
\multiput(98.83,73.89)(-.03142,.08148){9}{\line(0,1){.08148}}
\multiput(98.55,74.63)(-.03184,.07186){10}{\line(0,1){.07186}}
\multiput(98.23,75.35)(-.03212,.06383){11}{\line(0,1){.06383}}
\multiput(97.88,76.05)(-.03228,.05699){12}{\line(0,1){.05699}}
\multiput(97.49,76.73)(-.032337,.051084){13}{\line(0,1){.051084}}
\multiput(97.07,77.4)(-.032318,.045905){14}{\line(0,1){.045905}}
\multiput(96.62,78.04)(-.032229,.041313){15}{\line(0,1){.041313}}
\multiput(96.13,78.66)(-.032078,.037203){16}{\line(0,1){.037203}}
\multiput(95.62,79.25)(-.031873,.033491){17}{\line(0,1){.033491}}
\multiput(95.08,79.82)(-.033477,.031887){17}{\line(-1,0){.033477}}
\multiput(94.51,80.37)(-.037189,.032094){16}{\line(-1,0){.037189}}
\multiput(93.91,80.88)(-.0413,.032247){15}{\line(-1,0){.0413}}
\multiput(93.29,81.36)(-.045891,.032338){14}{\line(-1,0){.045891}}
\multiput(92.65,81.82)(-.05107,.032359){13}{\line(-1,0){.05107}}
\multiput(91.99,82.24)(-.05698,.0323){12}{\line(-1,0){.05698}}
\multiput(91.3,82.62)(-.06381,.03214){11}{\line(-1,0){.06381}}
\multiput(90.6,82.98)(-.07184,.03187){10}{\line(-1,0){.07184}}
\multiput(89.88,83.3)(-.08147,.03146){9}{\line(-1,0){.08147}}
\multiput(89.15,83.58)(-.09328,.03085){8}{\line(-1,0){.09328}}
\multiput(88.41,83.83)(-.1082,.02999){7}{\line(-1,0){.1082}}
\multiput(87.65,84.04)(-.1278,.02875){6}{\line(-1,0){.1278}}
\multiput(86.88,84.21)(-.1936,.0337){4}{\line(-1,0){.1936}}
\put(86.11,84.34){\line(-1,0){.78}}
\put(85.33,84.44){\line(-1,0){.784}}
\put(84.54,84.5){\line(-1,0){1.571}}
\put(82.97,84.5){\line(-1,0){.784}}
\put(82.19,84.44){\line(-1,0){.78}}
\multiput(81.41,84.35)(-.1936,-.0335){4}{\line(-1,0){.1936}}
\multiput(80.63,84.21)(-.12783,-.02864){6}{\line(-1,0){.12783}}
\multiput(79.87,84.04)(-.10823,-.02989){7}{\line(-1,0){.10823}}
\multiput(79.11,83.83)(-.0933,-.03077){8}{\line(-1,0){.0933}}
\multiput(78.36,83.58)(-.08149,-.03139){9}{\line(-1,0){.08149}}
\multiput(77.63,83.3)(-.07187,-.03181){10}{\line(-1,0){.07187}}
\multiput(76.91,82.98)(-.06384,-.03209){11}{\line(-1,0){.06384}}
\multiput(76.21,82.63)(-.05701,-.03225){12}{\line(-1,0){.05701}}
\multiput(75.52,82.24)(-.051098,-.032315){13}{\line(-1,0){.051098}}
\multiput(74.86,81.82)(-.045919,-.032299){14}{\line(-1,0){.045919}}
\multiput(74.22,81.37)(-.041327,-.032211){15}{\line(-1,0){.041327}}
\multiput(73.6,80.89)(-.037216,-.032062){16}{\line(-1,0){.037216}}
\multiput(73,80.38)(-.033505,-.031858){17}{\line(-1,0){.033505}}
\multiput(72.43,79.83)(-.031902,-.033463){17}{\line(0,-1){.033463}}
\multiput(71.89,79.26)(-.032111,-.037175){16}{\line(0,-1){.037175}}
\multiput(71.38,78.67)(-.032265,-.041286){15}{\line(0,-1){.041286}}
\multiput(70.89,78.05)(-.032358,-.045877){14}{\line(0,-1){.045877}}
\multiput(70.44,77.41)(-.032381,-.051056){13}{\line(0,-1){.051056}}
\multiput(70.02,76.74)(-.03232,-.05696){12}{\line(0,-1){.05696}}
\multiput(69.63,76.06)(-.03217,-.0638){11}{\line(0,-1){.0638}}
\multiput(69.28,75.36)(-.0319,-.07183){10}{\line(0,-1){.07183}}
\multiput(68.96,74.64)(-.03149,-.08145){9}{\line(0,-1){.08145}}
\multiput(68.67,73.91)(-.03089,-.09326){8}{\line(0,-1){.09326}}
\multiput(68.43,73.16)(-.03003,-.10819){7}{\line(0,-1){.10819}}
\multiput(68.22,72.4)(-.0288,-.12779){6}{\line(0,-1){.12779}}
\multiput(68.04,71.64)(-.027,-.15486){5}{\line(0,-1){.15486}}
\put(67.91,70.86){\line(0,-1){.78}}
\put(67.81,70.08){\line(0,-1){.784}}
\put(67.75,69.3){\line(0,-1){2.355}}
\put(67.81,66.94){\line(0,-1){.78}}
\multiput(67.9,66.16)(.0334,-.1936){4}{\line(0,-1){.1936}}
\multiput(68.04,65.39)(.02858,-.12784){6}{\line(0,-1){.12784}}
\multiput(68.21,64.62)(.02985,-.10824){7}{\line(0,-1){.10824}}
\multiput(68.42,63.86)(.03073,-.09332){8}{\line(0,-1){.09332}}
\multiput(68.66,63.12)(.03135,-.08151){9}{\line(0,-1){.08151}}
\multiput(68.95,62.38)(.03178,-.07188){10}{\line(0,-1){.07188}}
\multiput(69.26,61.67)(.03206,-.06385){11}{\line(0,-1){.06385}}
\multiput(69.62,60.96)(.03223,-.05702){12}{\line(0,-1){.05702}}
\multiput(70,60.28)(.032293,-.051112){13}{\line(0,-1){.051112}}
\multiput(70.42,59.61)(.032279,-.045933){14}{\line(0,-1){.045933}}
\multiput(70.87,58.97)(.032194,-.041341){15}{\line(0,-1){.041341}}
\multiput(71.36,58.35)(.032046,-.03723){16}{\line(0,-1){.03723}}
\multiput(71.87,57.76)(.031844,-.033518){17}{\line(0,-1){.033518}}
\multiput(72.41,57.19)(.03345,-.031916){17}{\line(1,0){.03345}}
\multiput(72.98,56.64)(.037161,-.032127){16}{\line(1,0){.037161}}
\multiput(73.57,56.13)(.041272,-.032283){15}{\line(1,0){.041272}}
\multiput(74.19,55.65)(.045863,-.032378){14}{\line(1,0){.045863}}
\multiput(74.84,55.19)(.051042,-.032403){13}{\line(1,0){.051042}}
\multiput(75.5,54.77)(.05695,-.03235){12}{\line(1,0){.05695}}
\multiput(76.18,54.38)(.06378,-.0322){11}{\line(1,0){.06378}}
\multiput(76.88,54.03)(.07182,-.03194){10}{\line(1,0){.07182}}
\multiput(77.6,53.71)(.08144,-.03153){9}{\line(1,0){.08144}}
\multiput(78.34,53.43)(.09325,-.03093){8}{\line(1,0){.09325}}
\multiput(79.08,53.18)(.10818,-.03008){7}{\line(1,0){.10818}}
\multiput(79.84,52.97)(.12778,-.02886){6}{\line(1,0){.12778}}
\multiput(80.61,52.79)(.15485,-.02707){5}{\line(1,0){.15485}}
\put(81.38,52.66){\line(1,0){.78}}
\put(82.16,52.56){\line(1,0){.784}}
\put(82.94,52.5){\line(1,0){1.571}}
\put(84.52,52.5){\line(1,0){.784}} \put(85.3,52.56){\line(1,0){.78}}
\multiput(86.08,52.65)(.1936,.0333){4}{\line(1,0){.1936}}
\multiput(86.85,52.79)(.12785,.02853){6}{\line(1,0){.12785}}
\multiput(87.62,52.96)(.10825,.0298){7}{\line(1,0){.10825}}
\multiput(88.38,53.17)(.09333,.03069){8}{\line(1,0){.09333}}
\multiput(89.13,53.41)(.08152,.03132){9}{\line(1,0){.08152}}
\multiput(89.86,53.69)(.0719,.03175){10}{\line(1,0){.0719}}
\multiput(90.58,54.01)(.06387,.03203){11}{\line(1,0){.06387}}
\multiput(91.28,54.36)(.05703,.0322){12}{\line(1,0){.05703}}
\multiput(91.96,54.75)(.051126,.032271){13}{\line(1,0){.051126}}
\multiput(92.63,55.17)(.045947,.032259){14}{\line(1,0){.045947}}
\multiput(93.27,55.62)(.041355,.032176){15}{\line(1,0){.041355}}
\multiput(93.89,56.1)(.037244,.03203){16}{\line(1,0){.037244}}
\multiput(94.49,56.62)(.033532,.031829){17}{\line(1,0){.033532}}
\multiput(95.06,57.16)(.03193,.033436){17}{\line(0,1){.033436}}
\multiput(95.6,57.73)(.032143,.037147){16}{\line(0,1){.037147}}
\multiput(96.12,58.32)(.0323,.041258){15}{\line(0,1){.041258}}
\multiput(96.6,58.94)(.032397,.045849){14}{\line(0,1){.045849}}
\multiput(97.05,59.58)(.032425,.051028){13}{\line(0,1){.051028}}
\multiput(97.48,60.24)(.03237,.05694){12}{\line(0,1){.05694}}
\multiput(97.86,60.93)(.03223,.06377){11}{\line(0,1){.06377}}
\multiput(98.22,61.63)(.03197,.0718){10}{\line(0,1){.0718}}
\multiput(98.54,62.35)(.03156,.08143){9}{\line(0,1){.08143}}
\multiput(98.82,63.08)(.03097,.09324){8}{\line(0,1){.09324}}
\multiput(99.07,63.83)(.03013,.10816){7}{\line(0,1){.10816}}
\multiput(99.28,64.58)(.02891,.12776){6}{\line(0,1){.12776}}
\multiput(99.45,65.35)(.02713,.15483){5}{\line(0,1){.15483}}
\put(99.59,66.12){\line(0,1){.78}}
\put(99.69,66.9){\line(0,1){.784}}
\put(99.75,67.69){\line(0,1){.813}}
%\end
%\circle(84.25,17.75){32.04}
\put(100.27,17.75){\line(0,1){.786}}
\put(100.25,18.54){\line(0,1){.784}}
\put(100.19,19.32){\line(0,1){.78}}
\multiput(100.09,20.1)(-.0336,.1936){4}{\line(0,1){.1936}}
\multiput(99.96,20.87)(-.02869,.12781){6}{\line(0,1){.12781}}
\multiput(99.79,21.64)(-.02994,.10822){7}{\line(0,1){.10822}}
\multiput(99.58,22.4)(-.03081,.09329){8}{\line(0,1){.09329}}
\multiput(99.33,23.14)(-.03142,.08148){9}{\line(0,1){.08148}}
\multiput(99.05,23.88)(-.03184,.07186){10}{\line(0,1){.07186}}
\multiput(98.73,24.6)(-.03212,.06383){11}{\line(0,1){.06383}}
\multiput(98.38,25.3)(-.03228,.05699){12}{\line(0,1){.05699}}
\multiput(97.99,25.98)(-.032337,.051084){13}{\line(0,1){.051084}}
\multiput(97.57,26.65)(-.032318,.045905){14}{\line(0,1){.045905}}
\multiput(97.12,27.29)(-.032229,.041313){15}{\line(0,1){.041313}}
\multiput(96.63,27.91)(-.032078,.037203){16}{\line(0,1){.037203}}
\multiput(96.12,28.5)(-.031873,.033491){17}{\line(0,1){.033491}}
\multiput(95.58,29.07)(-.033477,.031887){17}{\line(-1,0){.033477}}
\multiput(95.01,29.62)(-.037189,.032094){16}{\line(-1,0){.037189}}
\multiput(94.41,30.13)(-.0413,.032247){15}{\line(-1,0){.0413}}
\multiput(93.79,30.61)(-.045891,.032338){14}{\line(-1,0){.045891}}
\multiput(93.15,31.07)(-.05107,.032359){13}{\line(-1,0){.05107}}
\multiput(92.49,31.49)(-.05698,.0323){12}{\line(-1,0){.05698}}
\multiput(91.8,31.87)(-.06381,.03214){11}{\line(-1,0){.06381}}
\multiput(91.1,32.23)(-.07184,.03187){10}{\line(-1,0){.07184}}
\multiput(90.38,32.55)(-.08147,.03146){9}{\line(-1,0){.08147}}
\multiput(89.65,32.83)(-.09328,.03085){8}{\line(-1,0){.09328}}
\multiput(88.91,33.08)(-.1082,.02999){7}{\line(-1,0){.1082}}
\multiput(88.15,33.29)(-.1278,.02875){6}{\line(-1,0){.1278}}
\multiput(87.38,33.46)(-.1936,.0337){4}{\line(-1,0){.1936}}
\put(86.61,33.59){\line(-1,0){.78}}
\put(85.83,33.69){\line(-1,0){.784}}
\put(85.04,33.75){\line(-1,0){1.571}}
\put(83.47,33.75){\line(-1,0){.784}}
\put(82.69,33.69){\line(-1,0){.78}}
\multiput(81.91,33.6)(-.1936,-.0335){4}{\line(-1,0){.1936}}
\multiput(81.13,33.46)(-.12783,-.02864){6}{\line(-1,0){.12783}}
\multiput(80.37,33.29)(-.10823,-.02989){7}{\line(-1,0){.10823}}
\multiput(79.61,33.08)(-.0933,-.03077){8}{\line(-1,0){.0933}}
\multiput(78.86,32.83)(-.08149,-.03139){9}{\line(-1,0){.08149}}
\multiput(78.13,32.55)(-.07187,-.03181){10}{\line(-1,0){.07187}}
\multiput(77.41,32.23)(-.06384,-.03209){11}{\line(-1,0){.06384}}
\multiput(76.71,31.88)(-.05701,-.03225){12}{\line(-1,0){.05701}}
\multiput(76.02,31.49)(-.051098,-.032315){13}{\line(-1,0){.051098}}
\multiput(75.36,31.07)(-.045919,-.032299){14}{\line(-1,0){.045919}}
\multiput(74.72,30.62)(-.041327,-.032211){15}{\line(-1,0){.041327}}
\multiput(74.1,30.14)(-.037216,-.032062){16}{\line(-1,0){.037216}}
\multiput(73.5,29.63)(-.033505,-.031858){17}{\line(-1,0){.033505}}
\multiput(72.93,29.08)(-.031902,-.033463){17}{\line(0,-1){.033463}}
\multiput(72.39,28.51)(-.032111,-.037175){16}{\line(0,-1){.037175}}
\multiput(71.88,27.92)(-.032265,-.041286){15}{\line(0,-1){.041286}}
\multiput(71.39,27.3)(-.032358,-.045877){14}{\line(0,-1){.045877}}
\multiput(70.94,26.66)(-.032381,-.051056){13}{\line(0,-1){.051056}}
\multiput(70.52,25.99)(-.03232,-.05696){12}{\line(0,-1){.05696}}
\multiput(70.13,25.31)(-.03217,-.0638){11}{\line(0,-1){.0638}}
\multiput(69.78,24.61)(-.0319,-.07183){10}{\line(0,-1){.07183}}
\multiput(69.46,23.89)(-.03149,-.08145){9}{\line(0,-1){.08145}}
\multiput(69.17,23.16)(-.03089,-.09326){8}{\line(0,-1){.09326}}
\multiput(68.93,22.41)(-.03003,-.10819){7}{\line(0,-1){.10819}}
\multiput(68.72,21.65)(-.0288,-.12779){6}{\line(0,-1){.12779}}
\multiput(68.54,20.89)(-.027,-.15486){5}{\line(0,-1){.15486}}
\put(68.41,20.11){\line(0,-1){.78}}
\put(68.31,19.33){\line(0,-1){.784}}
\put(68.25,18.55){\line(0,-1){2.355}}
\put(68.31,16.19){\line(0,-1){.78}}
\multiput(68.4,15.41)(.0334,-.1936){4}{\line(0,-1){.1936}}
\multiput(68.54,14.64)(.02858,-.12784){6}{\line(0,-1){.12784}}
\multiput(68.71,13.87)(.02985,-.10824){7}{\line(0,-1){.10824}}
\multiput(68.92,13.11)(.03073,-.09332){8}{\line(0,-1){.09332}}
\multiput(69.16,12.37)(.03135,-.08151){9}{\line(0,-1){.08151}}
\multiput(69.45,11.63)(.03178,-.07188){10}{\line(0,-1){.07188}}
\multiput(69.76,10.92)(.03206,-.06385){11}{\line(0,-1){.06385}}
\multiput(70.12,10.21)(.03223,-.05702){12}{\line(0,-1){.05702}}
\multiput(70.5,9.53)(.032293,-.051112){13}{\line(0,-1){.051112}}
\multiput(70.92,8.86)(.032279,-.045933){14}{\line(0,-1){.045933}}
\multiput(71.37,8.22)(.032194,-.041341){15}{\line(0,-1){.041341}}
\multiput(71.86,7.6)(.032046,-.03723){16}{\line(0,-1){.03723}}
\multiput(72.37,7.01)(.031844,-.033518){17}{\line(0,-1){.033518}}
\multiput(72.91,6.44)(.03345,-.031916){17}{\line(1,0){.03345}}
\multiput(73.48,5.89)(.037161,-.032127){16}{\line(1,0){.037161}}
\multiput(74.07,5.38)(.041272,-.032283){15}{\line(1,0){.041272}}
\multiput(74.69,4.9)(.045863,-.032378){14}{\line(1,0){.045863}}
\multiput(75.34,4.44)(.051042,-.032403){13}{\line(1,0){.051042}}
\multiput(76,4.02)(.05695,-.03235){12}{\line(1,0){.05695}}
\multiput(76.68,3.63)(.06378,-.0322){11}{\line(1,0){.06378}}
\multiput(77.38,3.28)(.07182,-.03194){10}{\line(1,0){.07182}}
\multiput(78.1,2.96)(.08144,-.03153){9}{\line(1,0){.08144}}
\multiput(78.84,2.68)(.09325,-.03093){8}{\line(1,0){.09325}}
\multiput(79.58,2.43)(.10818,-.03008){7}{\line(1,0){.10818}}
\multiput(80.34,2.22)(.12778,-.02886){6}{\line(1,0){.12778}}
\multiput(81.11,2.04)(.15485,-.02707){5}{\line(1,0){.15485}}
\put(81.88,1.91){\line(1,0){.78}} \put(82.66,1.81){\line(1,0){.784}}
\put(83.44,1.75){\line(1,0){1.571}}
\put(85.02,1.75){\line(1,0){.784}} \put(85.8,1.81){\line(1,0){.78}}
\multiput(86.58,1.9)(.1936,.0333){4}{\line(1,0){.1936}}
\multiput(87.35,2.04)(.12785,.02853){6}{\line(1,0){.12785}}
\multiput(88.12,2.21)(.10825,.0298){7}{\line(1,0){.10825}}
\multiput(88.88,2.42)(.09333,.03069){8}{\line(1,0){.09333}}
\multiput(89.63,2.66)(.08152,.03132){9}{\line(1,0){.08152}}
\multiput(90.36,2.94)(.0719,.03175){10}{\line(1,0){.0719}}
\multiput(91.08,3.26)(.06387,.03203){11}{\line(1,0){.06387}}
\multiput(91.78,3.61)(.05703,.0322){12}{\line(1,0){.05703}}
\multiput(92.46,4)(.051126,.032271){13}{\line(1,0){.051126}}
\multiput(93.13,4.42)(.045947,.032259){14}{\line(1,0){.045947}}
\multiput(93.77,4.87)(.041355,.032176){15}{\line(1,0){.041355}}
\multiput(94.39,5.35)(.037244,.03203){16}{\line(1,0){.037244}}
\multiput(94.99,5.87)(.033532,.031829){17}{\line(1,0){.033532}}
\multiput(95.56,6.41)(.03193,.033436){17}{\line(0,1){.033436}}
\multiput(96.1,6.98)(.032143,.037147){16}{\line(0,1){.037147}}
\multiput(96.62,7.57)(.0323,.041258){15}{\line(0,1){.041258}}
\multiput(97.1,8.19)(.032397,.045849){14}{\line(0,1){.045849}}
\multiput(97.55,8.83)(.032425,.051028){13}{\line(0,1){.051028}}
\multiput(97.98,9.49)(.03237,.05694){12}{\line(0,1){.05694}}
\multiput(98.36,10.18)(.03223,.06377){11}{\line(0,1){.06377}}
\multiput(98.72,10.88)(.03197,.0718){10}{\line(0,1){.0718}}
\multiput(99.04,11.6)(.03156,.08143){9}{\line(0,1){.08143}}
\multiput(99.32,12.33)(.03097,.09324){8}{\line(0,1){.09324}}
\multiput(99.57,13.08)(.03013,.10816){7}{\line(0,1){.10816}}
\multiput(99.78,13.83)(.02891,.12776){6}{\line(0,1){.12776}}
\multiput(99.95,14.6)(.02713,.15483){5}{\line(0,1){.15483}}
\put(100.09,15.37){\line(0,1){.78}}
\put(100.19,16.15){\line(0,1){.784}}
\put(100.25,16.94){\line(0,1){.813}}
%\end
%\circle(19.75,17.5){32.04}
\put(35.77,17.5){\line(0,1){.786}}
\put(35.75,18.29){\line(0,1){.784}}
\put(35.69,19.07){\line(0,1){.78}}
\multiput(35.59,19.85)(-.0336,.1936){4}{\line(0,1){.1936}}
\multiput(35.46,20.62)(-.02869,.12781){6}{\line(0,1){.12781}}
\multiput(35.29,21.39)(-.02994,.10822){7}{\line(0,1){.10822}}
\multiput(35.08,22.15)(-.03081,.09329){8}{\line(0,1){.09329}}
\multiput(34.83,22.89)(-.03142,.08148){9}{\line(0,1){.08148}}
\multiput(34.55,23.63)(-.03184,.07186){10}{\line(0,1){.07186}}
\multiput(34.23,24.35)(-.03212,.06383){11}{\line(0,1){.06383}}
\multiput(33.88,25.05)(-.03228,.05699){12}{\line(0,1){.05699}}
\multiput(33.49,25.73)(-.032337,.051084){13}{\line(0,1){.051084}}
\multiput(33.07,26.4)(-.032318,.045905){14}{\line(0,1){.045905}}
\multiput(32.62,27.04)(-.032229,.041313){15}{\line(0,1){.041313}}
\multiput(32.13,27.66)(-.032078,.037203){16}{\line(0,1){.037203}}
\multiput(31.62,28.25)(-.031873,.033491){17}{\line(0,1){.033491}}
\multiput(31.08,28.82)(-.033477,.031887){17}{\line(-1,0){.033477}}
\multiput(30.51,29.37)(-.037189,.032094){16}{\line(-1,0){.037189}}
\multiput(29.91,29.88)(-.0413,.032247){15}{\line(-1,0){.0413}}
\multiput(29.29,30.36)(-.045891,.032338){14}{\line(-1,0){.045891}}
\multiput(28.65,30.82)(-.05107,.032359){13}{\line(-1,0){.05107}}
\multiput(27.99,31.24)(-.05698,.0323){12}{\line(-1,0){.05698}}
\multiput(27.3,31.62)(-.06381,.03214){11}{\line(-1,0){.06381}}
\multiput(26.6,31.98)(-.07184,.03187){10}{\line(-1,0){.07184}}
\multiput(25.88,32.3)(-.08147,.03146){9}{\line(-1,0){.08147}}
\multiput(25.15,32.58)(-.09328,.03085){8}{\line(-1,0){.09328}}
\multiput(24.41,32.83)(-.1082,.02999){7}{\line(-1,0){.1082}}
\multiput(23.65,33.04)(-.1278,.02875){6}{\line(-1,0){.1278}}
\multiput(22.88,33.21)(-.1936,.0337){4}{\line(-1,0){.1936}}
\put(22.11,33.34){\line(-1,0){.78}}
\put(21.33,33.44){\line(-1,0){.784}}
\put(20.54,33.5){\line(-1,0){1.571}}
\put(18.97,33.5){\line(-1,0){.784}}
\put(18.19,33.44){\line(-1,0){.78}}
\multiput(17.41,33.35)(-.1936,-.0335){4}{\line(-1,0){.1936}}
\multiput(16.63,33.21)(-.12783,-.02864){6}{\line(-1,0){.12783}}
\multiput(15.87,33.04)(-.10823,-.02989){7}{\line(-1,0){.10823}}
\multiput(15.11,32.83)(-.0933,-.03077){8}{\line(-1,0){.0933}}
\multiput(14.36,32.58)(-.08149,-.03139){9}{\line(-1,0){.08149}}
\multiput(13.63,32.3)(-.07187,-.03181){10}{\line(-1,0){.07187}}
\multiput(12.91,31.98)(-.06384,-.03209){11}{\line(-1,0){.06384}}
\multiput(12.21,31.63)(-.05701,-.03225){12}{\line(-1,0){.05701}}
\multiput(11.52,31.24)(-.051098,-.032315){13}{\line(-1,0){.051098}}
\multiput(10.86,30.82)(-.045919,-.032299){14}{\line(-1,0){.045919}}
\multiput(10.22,30.37)(-.041327,-.032211){15}{\line(-1,0){.041327}}
\multiput(9.6,29.89)(-.037216,-.032062){16}{\line(-1,0){.037216}}
\multiput(9,29.38)(-.033505,-.031858){17}{\line(-1,0){.033505}}
\multiput(8.43,28.83)(-.031902,-.033463){17}{\line(0,-1){.033463}}
\multiput(7.89,28.26)(-.032111,-.037175){16}{\line(0,-1){.037175}}
\multiput(7.38,27.67)(-.032265,-.041286){15}{\line(0,-1){.041286}}
\multiput(6.89,27.05)(-.032358,-.045877){14}{\line(0,-1){.045877}}
\multiput(6.44,26.41)(-.032381,-.051056){13}{\line(0,-1){.051056}}
\multiput(6.02,25.74)(-.03232,-.05696){12}{\line(0,-1){.05696}}
\multiput(5.63,25.06)(-.03217,-.0638){11}{\line(0,-1){.0638}}
\multiput(5.28,24.36)(-.0319,-.07183){10}{\line(0,-1){.07183}}
\multiput(4.96,23.64)(-.03149,-.08145){9}{\line(0,-1){.08145}}
\multiput(4.67,22.91)(-.03089,-.09326){8}{\line(0,-1){.09326}}
\multiput(4.43,22.16)(-.03003,-.10819){7}{\line(0,-1){.10819}}
\multiput(4.22,21.4)(-.0288,-.12779){6}{\line(0,-1){.12779}}
\multiput(4.04,20.64)(-.027,-.15486){5}{\line(0,-1){.15486}}
\put(3.91,19.86){\line(0,-1){.78}}
\put(3.81,19.08){\line(0,-1){.784}}
\put(3.75,18.3){\line(0,-1){2.355}}
\put(3.81,15.94){\line(0,-1){.78}}
\multiput(3.9,15.16)(.0334,-.1936){4}{\line(0,-1){.1936}}
\multiput(4.04,14.39)(.02858,-.12784){6}{\line(0,-1){.12784}}
\multiput(4.21,13.62)(.02985,-.10824){7}{\line(0,-1){.10824}}
\multiput(4.42,12.86)(.03073,-.09332){8}{\line(0,-1){.09332}}
\multiput(4.66,12.12)(.03135,-.08151){9}{\line(0,-1){.08151}}
\multiput(4.95,11.38)(.03178,-.07188){10}{\line(0,-1){.07188}}
\multiput(5.26,10.67)(.03206,-.06385){11}{\line(0,-1){.06385}}
\multiput(5.62,9.96)(.03223,-.05702){12}{\line(0,-1){.05702}}
\multiput(6,9.28)(.032293,-.051112){13}{\line(0,-1){.051112}}
\multiput(6.42,8.61)(.032279,-.045933){14}{\line(0,-1){.045933}}
\multiput(6.87,7.97)(.032194,-.041341){15}{\line(0,-1){.041341}}
\multiput(7.36,7.35)(.032046,-.03723){16}{\line(0,-1){.03723}}
\multiput(7.87,6.76)(.031844,-.033518){17}{\line(0,-1){.033518}}
\multiput(8.41,6.19)(.03345,-.031916){17}{\line(1,0){.03345}}
\multiput(8.98,5.64)(.037161,-.032127){16}{\line(1,0){.037161}}
\multiput(9.57,5.13)(.041272,-.032283){15}{\line(1,0){.041272}}
\multiput(10.19,4.65)(.045863,-.032378){14}{\line(1,0){.045863}}
\multiput(10.84,4.19)(.051042,-.032403){13}{\line(1,0){.051042}}
\multiput(11.5,3.77)(.05695,-.03235){12}{\line(1,0){.05695}}
\multiput(12.18,3.38)(.06378,-.0322){11}{\line(1,0){.06378}}
\multiput(12.88,3.03)(.07182,-.03194){10}{\line(1,0){.07182}}
\multiput(13.6,2.71)(.08144,-.03153){9}{\line(1,0){.08144}}
\multiput(14.34,2.43)(.09325,-.03093){8}{\line(1,0){.09325}}
\multiput(15.08,2.18)(.10818,-.03008){7}{\line(1,0){.10818}}
\multiput(15.84,1.97)(.12778,-.02886){6}{\line(1,0){.12778}}
\multiput(16.61,1.79)(.15485,-.02707){5}{\line(1,0){.15485}}
\put(17.38,1.66){\line(1,0){.78}} \put(18.16,1.56){\line(1,0){.784}}
\put(18.94,1.5){\line(1,0){1.571}} \put(20.52,1.5){\line(1,0){.784}}
\put(21.3,1.56){\line(1,0){.78}}
\multiput(22.08,1.65)(.1936,.0333){4}{\line(1,0){.1936}}
\multiput(22.85,1.79)(.12785,.02853){6}{\line(1,0){.12785}}
\multiput(23.62,1.96)(.10825,.0298){7}{\line(1,0){.10825}}
\multiput(24.38,2.17)(.09333,.03069){8}{\line(1,0){.09333}}
\multiput(25.13,2.41)(.08152,.03132){9}{\line(1,0){.08152}}
\multiput(25.86,2.69)(.0719,.03175){10}{\line(1,0){.0719}}
\multiput(26.58,3.01)(.06387,.03203){11}{\line(1,0){.06387}}
\multiput(27.28,3.36)(.05703,.0322){12}{\line(1,0){.05703}}
\multiput(27.96,3.75)(.051126,.032271){13}{\line(1,0){.051126}}
\multiput(28.63,4.17)(.045947,.032259){14}{\line(1,0){.045947}}
\multiput(29.27,4.62)(.041355,.032176){15}{\line(1,0){.041355}}
\multiput(29.89,5.1)(.037244,.03203){16}{\line(1,0){.037244}}
\multiput(30.49,5.62)(.033532,.031829){17}{\line(1,0){.033532}}
\multiput(31.06,6.16)(.03193,.033436){17}{\line(0,1){.033436}}
\multiput(31.6,6.73)(.032143,.037147){16}{\line(0,1){.037147}}
\multiput(32.12,7.32)(.0323,.041258){15}{\line(0,1){.041258}}
\multiput(32.6,7.94)(.032397,.045849){14}{\line(0,1){.045849}}
\multiput(33.05,8.58)(.032425,.051028){13}{\line(0,1){.051028}}
\multiput(33.48,9.24)(.03237,.05694){12}{\line(0,1){.05694}}
\multiput(33.86,9.93)(.03223,.06377){11}{\line(0,1){.06377}}
\multiput(34.22,10.63)(.03197,.0718){10}{\line(0,1){.0718}}
\multiput(34.54,11.35)(.03156,.08143){9}{\line(0,1){.08143}}
\multiput(34.82,12.08)(.03097,.09324){8}{\line(0,1){.09324}}
\multiput(35.07,12.83)(.03013,.10816){7}{\line(0,1){.10816}}
\multiput(35.28,13.58)(.02891,.12776){6}{\line(0,1){.12776}}
\multiput(35.45,14.35)(.02713,.15483){5}{\line(0,1){.15483}}
\put(35.59,15.12){\line(0,1){.78}}
\put(35.69,15.9){\line(0,1){.784}}
\put(35.75,16.69){\line(0,1){.813}}
%\end
%\circle(51.5,44.25){32.04}
\put(67.52,44.25){\line(0,1){.786}}
\put(67.5,45.04){\line(0,1){.784}}
\put(67.44,45.82){\line(0,1){.78}}
\multiput(67.34,46.6)(-.0336,.1936){4}{\line(0,1){.1936}}
\multiput(67.21,47.37)(-.02869,.12781){6}{\line(0,1){.12781}}
\multiput(67.04,48.14)(-.02994,.10822){7}{\line(0,1){.10822}}
\multiput(66.83,48.9)(-.03081,.09329){8}{\line(0,1){.09329}}
\multiput(66.58,49.64)(-.03142,.08148){9}{\line(0,1){.08148}}
\multiput(66.3,50.38)(-.03184,.07186){10}{\line(0,1){.07186}}
\multiput(65.98,51.1)(-.03212,.06383){11}{\line(0,1){.06383}}
\multiput(65.63,51.8)(-.03228,.05699){12}{\line(0,1){.05699}}
\multiput(65.24,52.48)(-.032337,.051084){13}{\line(0,1){.051084}}
\multiput(64.82,53.15)(-.032318,.045905){14}{\line(0,1){.045905}}
\multiput(64.37,53.79)(-.032229,.041313){15}{\line(0,1){.041313}}
\multiput(63.88,54.41)(-.032078,.037203){16}{\line(0,1){.037203}}
\multiput(63.37,55)(-.031873,.033491){17}{\line(0,1){.033491}}
\multiput(62.83,55.57)(-.033477,.031887){17}{\line(-1,0){.033477}}
\multiput(62.26,56.12)(-.037189,.032094){16}{\line(-1,0){.037189}}
\multiput(61.66,56.63)(-.0413,.032247){15}{\line(-1,0){.0413}}
\multiput(61.04,57.11)(-.045891,.032338){14}{\line(-1,0){.045891}}
\multiput(60.4,57.57)(-.05107,.032359){13}{\line(-1,0){.05107}}
\multiput(59.74,57.99)(-.05698,.0323){12}{\line(-1,0){.05698}}
\multiput(59.05,58.37)(-.06381,.03214){11}{\line(-1,0){.06381}}
\multiput(58.35,58.73)(-.07184,.03187){10}{\line(-1,0){.07184}}
\multiput(57.63,59.05)(-.08147,.03146){9}{\line(-1,0){.08147}}
\multiput(56.9,59.33)(-.09328,.03085){8}{\line(-1,0){.09328}}
\multiput(56.16,59.58)(-.1082,.02999){7}{\line(-1,0){.1082}}
\multiput(55.4,59.79)(-.1278,.02875){6}{\line(-1,0){.1278}}
\multiput(54.63,59.96)(-.1936,.0337){4}{\line(-1,0){.1936}}
\put(53.86,60.09){\line(-1,0){.78}}
\put(53.08,60.19){\line(-1,0){.784}}
\put(52.29,60.25){\line(-1,0){1.571}}
\put(50.72,60.25){\line(-1,0){.784}}
\put(49.94,60.19){\line(-1,0){.78}}
\multiput(49.16,60.1)(-.1936,-.0335){4}{\line(-1,0){.1936}}
\multiput(48.38,59.96)(-.12783,-.02864){6}{\line(-1,0){.12783}}
\multiput(47.62,59.79)(-.10823,-.02989){7}{\line(-1,0){.10823}}
\multiput(46.86,59.58)(-.0933,-.03077){8}{\line(-1,0){.0933}}
\multiput(46.11,59.33)(-.08149,-.03139){9}{\line(-1,0){.08149}}
\multiput(45.38,59.05)(-.07187,-.03181){10}{\line(-1,0){.07187}}
\multiput(44.66,58.73)(-.06384,-.03209){11}{\line(-1,0){.06384}}
\multiput(43.96,58.38)(-.05701,-.03225){12}{\line(-1,0){.05701}}
\multiput(43.27,57.99)(-.051098,-.032315){13}{\line(-1,0){.051098}}
\multiput(42.61,57.57)(-.045919,-.032299){14}{\line(-1,0){.045919}}
\multiput(41.97,57.12)(-.041327,-.032211){15}{\line(-1,0){.041327}}
\multiput(41.35,56.64)(-.037216,-.032062){16}{\line(-1,0){.037216}}
\multiput(40.75,56.13)(-.033505,-.031858){17}{\line(-1,0){.033505}}
\multiput(40.18,55.58)(-.031902,-.033463){17}{\line(0,-1){.033463}}
\multiput(39.64,55.01)(-.032111,-.037175){16}{\line(0,-1){.037175}}
\multiput(39.13,54.42)(-.032265,-.041286){15}{\line(0,-1){.041286}}
\multiput(38.64,53.8)(-.032358,-.045877){14}{\line(0,-1){.045877}}
\multiput(38.19,53.16)(-.032381,-.051056){13}{\line(0,-1){.051056}}
\multiput(37.77,52.49)(-.03232,-.05696){12}{\line(0,-1){.05696}}
\multiput(37.38,51.81)(-.03217,-.0638){11}{\line(0,-1){.0638}}
\multiput(37.03,51.11)(-.0319,-.07183){10}{\line(0,-1){.07183}}
\multiput(36.71,50.39)(-.03149,-.08145){9}{\line(0,-1){.08145}}
\multiput(36.42,49.66)(-.03089,-.09326){8}{\line(0,-1){.09326}}
\multiput(36.18,48.91)(-.03003,-.10819){7}{\line(0,-1){.10819}}
\multiput(35.97,48.15)(-.0288,-.12779){6}{\line(0,-1){.12779}}
\multiput(35.79,47.39)(-.027,-.15486){5}{\line(0,-1){.15486}}
\put(35.66,46.61){\line(0,-1){.78}}
\put(35.56,45.83){\line(0,-1){.784}}
\put(35.5,45.05){\line(0,-1){2.355}}
\put(35.56,42.69){\line(0,-1){.78}}
\multiput(35.65,41.91)(.0334,-.1936){4}{\line(0,-1){.1936}}
\multiput(35.79,41.14)(.02858,-.12784){6}{\line(0,-1){.12784}}
\multiput(35.96,40.37)(.02985,-.10824){7}{\line(0,-1){.10824}}
\multiput(36.17,39.61)(.03073,-.09332){8}{\line(0,-1){.09332}}
\multiput(36.41,38.87)(.03135,-.08151){9}{\line(0,-1){.08151}}
\multiput(36.7,38.13)(.03178,-.07188){10}{\line(0,-1){.07188}}
\multiput(37.01,37.42)(.03206,-.06385){11}{\line(0,-1){.06385}}
\multiput(37.37,36.71)(.03223,-.05702){12}{\line(0,-1){.05702}}
\multiput(37.75,36.03)(.032293,-.051112){13}{\line(0,-1){.051112}}
\multiput(38.17,35.36)(.032279,-.045933){14}{\line(0,-1){.045933}}
\multiput(38.62,34.72)(.032194,-.041341){15}{\line(0,-1){.041341}}
\multiput(39.11,34.1)(.032046,-.03723){16}{\line(0,-1){.03723}}
\multiput(39.62,33.51)(.031844,-.033518){17}{\line(0,-1){.033518}}
\multiput(40.16,32.94)(.03345,-.031916){17}{\line(1,0){.03345}}
\multiput(40.73,32.39)(.037161,-.032127){16}{\line(1,0){.037161}}
\multiput(41.32,31.88)(.041272,-.032283){15}{\line(1,0){.041272}}
\multiput(41.94,31.4)(.045863,-.032378){14}{\line(1,0){.045863}}
\multiput(42.59,30.94)(.051042,-.032403){13}{\line(1,0){.051042}}
\multiput(43.25,30.52)(.05695,-.03235){12}{\line(1,0){.05695}}
\multiput(43.93,30.13)(.06378,-.0322){11}{\line(1,0){.06378}}
\multiput(44.63,29.78)(.07182,-.03194){10}{\line(1,0){.07182}}
\multiput(45.35,29.46)(.08144,-.03153){9}{\line(1,0){.08144}}
\multiput(46.09,29.18)(.09325,-.03093){8}{\line(1,0){.09325}}
\multiput(46.83,28.93)(.10818,-.03008){7}{\line(1,0){.10818}}
\multiput(47.59,28.72)(.12778,-.02886){6}{\line(1,0){.12778}}
\multiput(48.36,28.54)(.15485,-.02707){5}{\line(1,0){.15485}}
\put(49.13,28.41){\line(1,0){.78}}
\put(49.91,28.31){\line(1,0){.784}}
\put(50.69,28.25){\line(1,0){1.571}}
\put(52.27,28.25){\line(1,0){.784}}
\put(53.05,28.31){\line(1,0){.78}}
\multiput(53.83,28.4)(.1936,.0333){4}{\line(1,0){.1936}}
\multiput(54.6,28.54)(.12785,.02853){6}{\line(1,0){.12785}}
\multiput(55.37,28.71)(.10825,.0298){7}{\line(1,0){.10825}}
\multiput(56.13,28.92)(.09333,.03069){8}{\line(1,0){.09333}}
\multiput(56.88,29.16)(.08152,.03132){9}{\line(1,0){.08152}}
\multiput(57.61,29.44)(.0719,.03175){10}{\line(1,0){.0719}}
\multiput(58.33,29.76)(.06387,.03203){11}{\line(1,0){.06387}}
\multiput(59.03,30.11)(.05703,.0322){12}{\line(1,0){.05703}}
\multiput(59.71,30.5)(.051126,.032271){13}{\line(1,0){.051126}}
\multiput(60.38,30.92)(.045947,.032259){14}{\line(1,0){.045947}}
\multiput(61.02,31.37)(.041355,.032176){15}{\line(1,0){.041355}}
\multiput(61.64,31.85)(.037244,.03203){16}{\line(1,0){.037244}}
\multiput(62.24,32.37)(.033532,.031829){17}{\line(1,0){.033532}}
\multiput(62.81,32.91)(.03193,.033436){17}{\line(0,1){.033436}}
\multiput(63.35,33.48)(.032143,.037147){16}{\line(0,1){.037147}}
\multiput(63.87,34.07)(.0323,.041258){15}{\line(0,1){.041258}}
\multiput(64.35,34.69)(.032397,.045849){14}{\line(0,1){.045849}}
\multiput(64.8,35.33)(.032425,.051028){13}{\line(0,1){.051028}}
\multiput(65.23,35.99)(.03237,.05694){12}{\line(0,1){.05694}}
\multiput(65.61,36.68)(.03223,.06377){11}{\line(0,1){.06377}}
\multiput(65.97,37.38)(.03197,.0718){10}{\line(0,1){.0718}}
\multiput(66.29,38.1)(.03156,.08143){9}{\line(0,1){.08143}}
\multiput(66.57,38.83)(.03097,.09324){8}{\line(0,1){.09324}}
\multiput(66.82,39.58)(.03013,.10816){7}{\line(0,1){.10816}}
\multiput(67.03,40.33)(.02891,.12776){6}{\line(0,1){.12776}}
\multiput(67.2,41.1)(.02713,.15483){5}{\line(0,1){.15483}}
\put(67.34,41.87){\line(0,1){.78}}
\put(67.44,42.65){\line(0,1){.784}}
\put(67.5,43.44){\line(0,1){.813}}
%\end
%\emline(31,59.25)(37.5,53.75)
\multiput(31,59.25)(.03963415,-.03353659){164}{\line(1,0){.03963415}}
%\end
%\emline(65,52.75)(71.5,58.75)
\multiput(65,52.75)(.03651685,.03370787){178}{\line(1,0){.03651685}}
%\end
%\emline(63.5,33.5)(71.25,27.75)
\multiput(63.5,33.5)(.04532164,-.03362573){171}{\line(1,0){.04532164}}
%\end
%\emline(38.25,35)(31.5,28.25)
\multiput(38.25,35)(-.03358209,-.03358209){201}{\line(0,-1){.03358209}}
%\end
\put(9.25,74.25){\makebox(0,0)[cc]{$h(M)$}}
\put(20,62){\makebox(0,0)[cc]{$h(d)$}}
\put(12.5,20.75){\makebox(0,0)[cc]{$h\iv(M)$}}
\put(26.25,14){\makebox(0,0)[cc]{$h\iv(c)$}}
\put(94.25,70.5){\makebox(0,0)[cc]{$g(M)$}}
\put(77,60.75){\makebox(0,0)[cc]{$g(b)$}}
\put(91.5,12.75){\makebox(0,0)[cc]{$g\iv(M)$}}
\put(75.5,21.25){\makebox(0,0)[cc]{$g\iv(a)$}}
\put(39.5,49.5){\makebox(0,0)[cc]{$a$}}
\put(60.75,49.25){\makebox(0,0)[cc]{$b$}}
\put(42.5,35.5){\makebox(0,0)[cc]{$c$}}
\put(60.5,36.25){\makebox(0,0)[cc]{$d$}}
\put(49.25,44){\makebox(0,0)[cc]{$M$}}
\end{picture}

==> (inline-2) <==
\begin{picture}(195.66,97.66)(0,0)
%\circle(62.75,49.5){95.82}
\put(110.66,49.5){\line(0,1){1.569}}
\put(110.63,51.07){\line(0,1){1.567}}
\multiput(110.56,52.64)(-.0321,.391){4}{\line(0,1){.391}}
\multiput(110.43,54.2)(-.02992,.25982){6}{\line(0,1){.25982}}
\multiput(110.25,55.76)(-.03292,.22175){7}{\line(0,1){.22175}}
\multiput(110.02,57.31)(-.03124,.17154){9}{\line(0,1){.17154}}
\multiput(109.74,58.86)(-.03316,.15338){10}{\line(0,1){.15338}}
\multiput(109.4,60.39)(-.0318,.12684){12}{\line(0,1){.12684}}
\multiput(109.02,61.91)(-.033176,.116061){13}{\line(0,1){.116061}}
\multiput(108.59,63.42)(-.032032,.099591){15}{\line(0,1){.099591}}
\multiput(108.11,64.91)(-.033071,.092333){16}{\line(0,1){.092333}}
\multiput(107.58,66.39)(-.032069,.081067){18}{\line(0,1){.081067}}
\multiput(107.01,67.85)(-.03288,.075764){19}{\line(0,1){.075764}}
\multiput(106.38,69.29)(-.033576,.070914){20}{\line(0,1){.070914}}
\multiput(105.71,70.71)(-.032619,.063433){22}{\line(0,1){.063433}}
\multiput(104.99,72.1)(-.033171,.059621){23}{\line(0,1){.059621}}
\multiput(104.23,73.48)(-.033643,.056065){24}{\line(0,1){.056065}}
\multiput(103.42,74.82)(-.032734,.050708){26}{\line(0,1){.050708}}
\multiput(102.57,76.14)(-.033103,.047771){27}{\line(0,1){.047771}}
\multiput(101.68,77.43)(-.033413,.044995){28}{\line(0,1){.044995}}
\multiput(100.74,78.69)(-.033666,.042363){29}{\line(0,1){.042363}}
\multiput(99.76,79.92)(-.032775,.038577){31}{\line(0,1){.038577}}
\multiput(98.75,81.11)(-.032958,.036312){32}{\line(0,1){.036312}}
\multiput(97.69,82.28)(-.033095,.034146){33}{\line(0,1){.034146}}
\multiput(96.6,83.4)(-.034196,.033044){33}{\line(-1,0){.034196}}
\multiput(95.47,84.49)(-.036361,.032903){32}{\line(-1,0){.036361}}
\multiput(94.31,85.55)(-.038626,.032717){31}{\line(-1,0){.038626}}
\multiput(93.11,86.56)(-.042414,.033603){29}{\line(-1,0){.042414}}
\multiput(91.88,87.53)(-.045045,.033345){28}{\line(-1,0){.045045}}
\multiput(90.62,88.47)(-.04782,.033032){27}{\line(-1,0){.04782}}
\multiput(89.33,89.36)(-.050756,.032658){26}{\line(-1,0){.050756}}
\multiput(88.01,90.21)(-.056115,.033559){24}{\line(-1,0){.056115}}
\multiput(86.66,91.01)(-.05967,.033082){23}{\line(-1,0){.05967}}
\multiput(85.29,91.77)(-.063482,.032524){22}{\line(-1,0){.063482}}
\multiput(83.89,92.49)(-.070964,.03347){20}{\line(-1,0){.070964}}
\multiput(82.47,93.16)(-.075813,.032767){19}{\line(-1,0){.075813}}
\multiput(81.03,93.78)(-.081115,.031948){18}{\line(-1,0){.081115}}
\multiput(79.57,94.36)(-.092382,.032933){16}{\line(-1,0){.092382}}
\multiput(78.1,94.88)(-.099639,.031883){15}{\line(-1,0){.099639}}
\multiput(76.6,95.36)(-.116111,.033003){13}{\line(-1,0){.116111}}
\multiput(75.09,95.79)(-.12689,.03161){12}{\line(-1,0){.12689}}
\multiput(73.57,96.17)(-.15343,.03293){10}{\line(-1,0){.15343}}
\multiput(72.04,96.5)(-.17158,.03099){9}{\line(-1,0){.17158}}
\multiput(70.49,96.78)(-.22179,.03259){7}{\line(-1,0){.22179}}
\multiput(68.94,97.01)(-.25987,.02953){6}{\line(-1,0){.25987}}
\multiput(67.38,97.18)(-.391,.0315){4}{\line(-1,0){.391}}
\put(65.81,97.31){\line(-1,0){1.567}}
\put(64.25,97.39){\line(-1,0){3.138}}
\put(61.11,97.38){\line(-1,0){1.567}}
\multiput(59.54,97.3)(-.3909,-.0327){4}{\line(-1,0){.3909}}
\multiput(57.98,97.17)(-.25978,-.03031){6}{\line(-1,0){.25978}}
\multiput(56.42,96.99)(-.2217,-.03326){7}{\line(-1,0){.2217}}
\multiput(54.87,96.76)(-.17149,-.0315){9}{\line(-1,0){.17149}}
\multiput(53.32,96.47)(-.15333,-.03339){10}{\line(-1,0){.15333}}
\multiput(51.79,96.14)(-.1268,-.03199){12}{\line(-1,0){.1268}}
\multiput(50.27,95.75)(-.116012,-.03335){13}{\line(-1,0){.116012}}
\multiput(48.76,95.32)(-.099543,-.03218){15}{\line(-1,0){.099543}}
\multiput(47.27,94.84)(-.092283,-.033209){16}{\line(-1,0){.092283}}
\multiput(45.79,94.31)(-.081019,-.03219){18}{\line(-1,0){.081019}}
\multiput(44.33,93.73)(-.075715,-.032993){19}{\line(-1,0){.075715}}
\multiput(42.89,93.1)(-.070864,-.033682){20}{\line(-1,0){.070864}}
\multiput(41.48,92.43)(-.063385,-.032714){22}{\line(-1,0){.063385}}
\multiput(40.08,91.71)(-.059571,-.03326){23}{\line(-1,0){.059571}}
\multiput(38.71,90.94)(-.056015,-.033727){24}{\line(-1,0){.056015}}
\multiput(37.37,90.13)(-.050659,-.032809){26}{\line(-1,0){.050659}}
\multiput(36.05,89.28)(-.047721,-.033175){27}{\line(-1,0){.047721}}
\multiput(34.76,88.38)(-.044945,-.03348){28}{\line(-1,0){.044945}}
\multiput(33.5,87.45)(-.042313,-.033729){29}{\line(-1,0){.042313}}
\multiput(32.28,86.47)(-.038528,-.032833){31}{\line(-1,0){.038528}}
\multiput(31.08,85.45)(-.036263,-.033012){32}{\line(-1,0){.036263}}
\multiput(29.92,84.39)(-.034097,-.033146){33}{\line(-1,0){.034097}}
\multiput(28.8,83.3)(-.032993,-.034245){33}{\line(0,-1){.034245}}
\multiput(27.71,82.17)(-.032849,-.03641){32}{\line(0,-1){.03641}}
\multiput(26.66,81.01)(-.03266,-.038675){31}{\line(0,-1){.038675}}
\multiput(25.65,79.81)(-.033539,-.042464){29}{\line(0,-1){.042464}}
\multiput(24.67,78.58)(-.033278,-.045094){28}{\line(0,-1){.045094}}
\multiput(23.74,77.31)(-.032961,-.04787){27}{\line(0,-1){.04787}}
\multiput(22.85,76.02)(-.032582,-.050805){26}{\line(0,-1){.050805}}
\multiput(22,74.7)(-.033476,-.056165){24}{\line(0,-1){.056165}}
\multiput(21.2,73.35)(-.032993,-.05972){23}{\line(0,-1){.05972}}
\multiput(20.44,71.98)(-.032429,-.063531){22}{\line(0,-1){.063531}}
\multiput(19.73,70.58)(-.033364,-.071014){20}{\line(0,-1){.071014}}
\multiput(19.06,69.16)(-.032653,-.075862){19}{\line(0,-1){.075862}}
\multiput(18.44,67.72)(-.033699,-.085937){17}{\line(0,-1){.085937}}
\multiput(17.87,66.26)(-.032795,-.092431){16}{\line(0,-1){.092431}}
\multiput(17.34,64.78)(-.031734,-.099686){15}{\line(0,-1){.099686}}
\multiput(16.87,63.28)(-.032829,-.11616){13}{\line(0,-1){.11616}}
\multiput(16.44,61.77)(-.03142,-.12694){12}{\line(0,-1){.12694}}
\multiput(16.06,60.25)(-.0327,-.15348){10}{\line(0,-1){.15348}}
\multiput(15.74,58.71)(-.03073,-.17163){9}{\line(0,-1){.17163}}
\multiput(15.46,57.17)(-.03226,-.22184){7}{\line(0,-1){.22184}}
\multiput(15.23,55.62)(-.02914,-.25991){6}{\line(0,-1){.25991}}
\multiput(15.06,54.06)(-.0309,-.3911){4}{\line(0,-1){.3911}}
\put(14.93,52.49){\line(0,-1){1.568}}
\put(14.86,50.93){\line(0,-1){4.705}}
\multiput(14.95,46.22)(.0333,-.3909){4}{\line(0,-1){.3909}}
\multiput(15.09,44.66)(.0307,-.25973){6}{\line(0,-1){.25973}}
\multiput(15.27,43.1)(.03359,-.22165){7}{\line(0,-1){.22165}}
\multiput(15.51,41.55)(.03176,-.17144){9}{\line(0,-1){.17144}}
\multiput(15.79,40)(.03362,-.15328){10}{\line(0,-1){.15328}}
\multiput(16.13,38.47)(.03218,-.12675){12}{\line(0,-1){.12675}}
\multiput(16.51,36.95)(.033523,-.115962){13}{\line(0,-1){.115962}}
\multiput(16.95,35.44)(.032329,-.099495){15}{\line(0,-1){.099495}}
\multiput(17.43,33.95)(.033347,-.092234){16}{\line(0,-1){.092234}}
\multiput(17.97,32.47)(.032311,-.080971){18}{\line(0,-1){.080971}}
\multiput(18.55,31.02)(.033106,-.075666){19}{\line(0,-1){.075666}}
\multiput(19.18,29.58)(.032179,-.067442){21}{\line(0,-1){.067442}}
\multiput(19.85,28.16)(.032808,-.063336){22}{\line(0,-1){.063336}}
\multiput(20.58,26.77)(.033349,-.059522){23}{\line(0,-1){.059522}}
\multiput(21.34,25.4)(.032458,-.053726){25}{\line(0,-1){.053726}}
\multiput(22.16,24.06)(.032885,-.050609){26}{\line(0,-1){.050609}}
\multiput(23.01,22.74)(.033246,-.047672){27}{\line(0,-1){.047672}}
\multiput(23.91,21.45)(.033547,-.044895){28}{\line(0,-1){.044895}}
\multiput(24.85,20.2)(.032666,-.040854){30}{\line(0,-1){.040854}}
\multiput(25.83,18.97)(.03289,-.038479){31}{\line(0,-1){.038479}}
\multiput(26.85,17.78)(.033066,-.036213){32}{\line(0,-1){.036213}}
\multiput(27.9,16.62)(.033197,-.034047){33}{\line(0,-1){.034047}}
\multiput(29,15.5)(.034294,-.032942){33}{\line(1,0){.034294}}
\multiput(30.13,14.41)(.036459,-.032795){32}{\line(1,0){.036459}}
\multiput(31.3,13.36)(.040015,-.033688){30}{\line(1,0){.040015}}
\multiput(32.5,12.35)(.042514,-.033476){29}{\line(1,0){.042514}}
\multiput(33.73,11.38)(.045144,-.033211){28}{\line(1,0){.045144}}
\multiput(35,10.45)(.047919,-.032889){27}{\line(1,0){.047919}}
\multiput(36.29,9.56)(.050854,-.032506){26}{\line(1,0){.050854}}
\multiput(37.61,8.72)(.056215,-.033392){24}{\line(1,0){.056215}}
\multiput(38.96,7.91)(.059769,-.032904){23}{\line(1,0){.059769}}
\multiput(40.34,7.16)(.063579,-.032334){22}{\line(1,0){.063579}}
\multiput(41.73,6.45)(.071064,-.033258){20}{\line(1,0){.071064}}
\multiput(43.16,5.78)(.075911,-.03254){19}{\line(1,0){.075911}}
\multiput(44.6,5.16)(.085987,-.03357){17}{\line(1,0){.085987}}
\multiput(46.06,4.59)(.09248,-.032657){16}{\line(1,0){.09248}}
\multiput(47.54,4.07)(.099734,-.031585){15}{\line(1,0){.099734}}
\multiput(49.04,3.6)(.116209,-.032656){13}{\line(1,0){.116209}}
\multiput(50.55,3.17)(.12698,-.03124){12}{\line(1,0){.12698}}
\multiput(52.07,2.8)(.15353,-.03247){10}{\line(1,0){.15353}}
\multiput(53.61,2.47)(.17168,-.03047){9}{\line(1,0){.17168}}
\multiput(55.15,2.2)(.22189,-.03193){7}{\line(1,0){.22189}}
\multiput(56.7,1.97)(.25995,-.02875){6}{\line(1,0){.25995}}
\multiput(58.26,1.8)(.3911,-.0303){4}{\line(1,0){.3911}}
\put(59.83,1.68){\line(1,0){1.568}}
\put(61.4,1.61){\line(1,0){1.569}}
\put(62.96,1.59){\line(1,0){1.569}}
\put(64.53,1.62){\line(1,0){1.567}}
\multiput(66.1,1.71)(.31268,.02707){5}{\line(1,0){.31268}}
\multiput(67.66,1.84)(.25969,.03108){6}{\line(1,0){.25969}}
\multiput(69.22,2.03)(.1939,.02968){8}{\line(1,0){.1939}}
\multiput(70.77,2.27)(.1714,.03201){9}{\line(1,0){.1714}}
\multiput(72.32,2.56)(.1393,.03077){11}{\line(1,0){.1393}}
\multiput(73.85,2.89)(.1267,.03237){12}{\line(1,0){.1267}}
\multiput(75.37,3.28)(.115912,.033696){13}{\line(1,0){.115912}}
\multiput(76.88,3.72)(.099446,.032478){15}{\line(1,0){.099446}}
\multiput(78.37,4.21)(.092184,.033485){16}{\line(1,0){.092184}}
\multiput(79.84,4.74)(.080922,.032432){18}{\line(1,0){.080922}}
\multiput(81.3,5.33)(.075616,.033219){19}{\line(1,0){.075616}}
\multiput(82.74,5.96)(.067393,.03228){21}{\line(1,0){.067393}}
\multiput(84.15,6.64)(.063286,.032903){22}{\line(1,0){.063286}}
\multiput(85.54,7.36)(.059472,.033438){23}{\line(1,0){.059472}}
\multiput(86.91,8.13)(.053677,.032538){25}{\line(1,0){.053677}}
\multiput(88.25,8.94)(.05056,.032961){26}{\line(1,0){.05056}}
\multiput(89.57,9.8)(.047622,.033317){27}{\line(1,0){.047622}}
\multiput(90.85,10.7)(.044844,.033614){28}{\line(1,0){.044844}}
\multiput(92.11,11.64)(.040805,.032727){30}{\line(1,0){.040805}}
\multiput(93.33,12.62)(.03843,.032948){31}{\line(1,0){.03843}}
\multiput(94.52,13.64)(.036164,.03312){32}{\line(1,0){.036164}}
\multiput(95.68,14.7)(.033997,.033248){33}{\line(1,0){.033997}}
\multiput(96.8,15.8)(.03289,.034343){33}{\line(0,1){.034343}}
\multiput(97.89,16.93)(.03274,.036508){32}{\line(0,1){.036508}}
\multiput(98.94,18.1)(.033629,.040065){30}{\line(0,1){.040065}}
\multiput(99.95,19.3)(.033412,.042564){29}{\line(0,1){.042564}}
\multiput(100.91,20.54)(.033143,.045194){28}{\line(0,1){.045194}}
\multiput(101.84,21.8)(.032817,.047968){27}{\line(0,1){.047968}}
\multiput(102.73,23.1)(.033727,.052938){25}{\line(0,1){.052938}}
\multiput(103.57,24.42)(.033308,.056265){24}{\line(0,1){.056265}}
\multiput(104.37,25.77)(.032814,.059818){23}{\line(0,1){.059818}}
\multiput(105.13,27.15)(.032239,.063627){22}{\line(0,1){.063627}}
\multiput(105.83,28.55)(.033152,.071114){20}{\line(0,1){.071114}}
\multiput(106.5,29.97)(.032427,.075959){19}{\line(0,1){.075959}}
\multiput(107.11,31.41)(.033442,.086037){17}{\line(0,1){.086037}}
\multiput(107.68,32.88)(.032519,.092529){16}{\line(0,1){.092529}}
\multiput(108.2,34.36)(.033681,.106908){14}{\line(0,1){.106908}}
\multiput(108.67,35.85)(.032482,.116258){13}{\line(0,1){.116258}}
\multiput(109.1,37.37)(.03105,.12703){12}{\line(0,1){.12703}}
\multiput(109.47,38.89)(.03224,.15358){10}{\line(0,1){.15358}}
\multiput(109.79,40.43)(.03022,.17172){9}{\line(0,1){.17172}}
\multiput(110.06,41.97)(.0316,.22194){7}{\line(0,1){.22194}}
\multiput(110.28,43.52)(.02837,.26){6}{\line(0,1){.26}}
\put(110.45,45.08){\line(0,1){1.565}}
\put(110.57,46.65){\line(0,1){2.851}}
%\end
%\circle(147.75,49.75){95.82}
\put(195.66,49.75){\line(0,1){1.569}}
\put(195.63,51.32){\line(0,1){1.567}}
\multiput(195.56,52.89)(-.0321,.391){4}{\line(0,1){.391}}
\multiput(195.43,54.45)(-.02992,.25982){6}{\line(0,1){.25982}}
\multiput(195.25,56.01)(-.03292,.22175){7}{\line(0,1){.22175}}
\multiput(195.02,57.56)(-.03124,.17154){9}{\line(0,1){.17154}}
\multiput(194.74,59.11)(-.03316,.15338){10}{\line(0,1){.15338}}
\multiput(194.4,60.64)(-.0318,.12684){12}{\line(0,1){.12684}}
\multiput(194.02,62.16)(-.033176,.116061){13}{\line(0,1){.116061}}
\multiput(193.59,63.67)(-.032032,.099591){15}{\line(0,1){.099591}}
\multiput(193.11,65.16)(-.033071,.092333){16}{\line(0,1){.092333}}
\multiput(192.58,66.64)(-.032069,.081067){18}{\line(0,1){.081067}}
\multiput(192.01,68.1)(-.03288,.075764){19}{\line(0,1){.075764}}
\multiput(191.38,69.54)(-.033576,.070914){20}{\line(0,1){.070914}}
\multiput(190.71,70.96)(-.032619,.063433){22}{\line(0,1){.063433}}
\multiput(189.99,72.35)(-.033171,.059621){23}{\line(0,1){.059621}}
\multiput(189.23,73.73)(-.033643,.056065){24}{\line(0,1){.056065}}
\multiput(188.42,75.07)(-.032734,.050708){26}{\line(0,1){.050708}}
\multiput(187.57,76.39)(-.033103,.047771){27}{\line(0,1){.047771}}
\multiput(186.68,77.68)(-.033413,.044995){28}{\line(0,1){.044995}}
\multiput(185.74,78.94)(-.033666,.042363){29}{\line(0,1){.042363}}
\multiput(184.76,80.17)(-.032775,.038577){31}{\line(0,1){.038577}}
\multiput(183.75,81.36)(-.032958,.036312){32}{\line(0,1){.036312}}
\multiput(182.69,82.53)(-.033095,.034146){33}{\line(0,1){.034146}}
\multiput(181.6,83.65)(-.034196,.033044){33}{\line(-1,0){.034196}}
\multiput(180.47,84.74)(-.036361,.032903){32}{\line(-1,0){.036361}}
\multiput(179.31,85.8)(-.038626,.032717){31}{\line(-1,0){.038626}}
\multiput(178.11,86.81)(-.042414,.033603){29}{\line(-1,0){.042414}}
\multiput(176.88,87.78)(-.045045,.033345){28}{\line(-1,0){.045045}}
\multiput(175.62,88.72)(-.04782,.033032){27}{\line(-1,0){.04782}}
\multiput(174.33,89.61)(-.050756,.032658){26}{\line(-1,0){.050756}}
\multiput(173.01,90.46)(-.056115,.033559){24}{\line(-1,0){.056115}}
\multiput(171.66,91.26)(-.05967,.033082){23}{\line(-1,0){.05967}}
\multiput(170.29,92.02)(-.063482,.032524){22}{\line(-1,0){.063482}}
\multiput(168.89,92.74)(-.070964,.03347){20}{\line(-1,0){.070964}}
\multiput(167.47,93.41)(-.075813,.032767){19}{\line(-1,0){.075813}}
\multiput(166.03,94.03)(-.081115,.031948){18}{\line(-1,0){.081115}}
\multiput(164.57,94.61)(-.092382,.032933){16}{\line(-1,0){.092382}}
\multiput(163.1,95.13)(-.099639,.031883){15}{\line(-1,0){.099639}}
\multiput(161.6,95.61)(-.116111,.033003){13}{\line(-1,0){.116111}}
\multiput(160.09,96.04)(-.12689,.03161){12}{\line(-1,0){.12689}}
\multiput(158.57,96.42)(-.15343,.03293){10}{\line(-1,0){.15343}}
\multiput(157.04,96.75)(-.17158,.03099){9}{\line(-1,0){.17158}}
\multiput(155.49,97.03)(-.22179,.03259){7}{\line(-1,0){.22179}}
\multiput(153.94,97.26)(-.25987,.02953){6}{\line(-1,0){.25987}}
\multiput(152.38,97.43)(-.391,.0315){4}{\line(-1,0){.391}}
\put(150.81,97.56){\line(-1,0){1.567}}
\put(149.25,97.64){\line(-1,0){3.138}}
\put(146.11,97.63){\line(-1,0){1.567}}
\multiput(144.54,97.55)(-.3909,-.0327){4}{\line(-1,0){.3909}}
\multiput(142.98,97.42)(-.25978,-.03031){6}{\line(-1,0){.25978}}
\multiput(141.42,97.24)(-.2217,-.03326){7}{\line(-1,0){.2217}}
\multiput(139.87,97.01)(-.17149,-.0315){9}{\line(-1,0){.17149}}
\multiput(138.32,96.72)(-.15333,-.03339){10}{\line(-1,0){.15333}}
\multiput(136.79,96.39)(-.1268,-.03199){12}{\line(-1,0){.1268}}
\multiput(135.27,96)(-.116012,-.03335){13}{\line(-1,0){.116012}}
\multiput(133.76,95.57)(-.099543,-.03218){15}{\line(-1,0){.099543}}
\multiput(132.27,95.09)(-.092283,-.033209){16}{\line(-1,0){.092283}}
\multiput(130.79,94.56)(-.081019,-.03219){18}{\line(-1,0){.081019}}
\multiput(129.33,93.98)(-.075715,-.032993){19}{\line(-1,0){.075715}}
\multiput(127.89,93.35)(-.070864,-.033682){20}{\line(-1,0){.070864}}
\multiput(126.48,92.68)(-.063385,-.032714){22}{\line(-1,0){.063385}}
\multiput(125.08,91.96)(-.059571,-.03326){23}{\line(-1,0){.059571}}
\multiput(123.71,91.19)(-.056015,-.033727){24}{\line(-1,0){.056015}}
\multiput(122.37,90.38)(-.050659,-.032809){26}{\line(-1,0){.050659}}
\multiput(121.05,89.53)(-.047721,-.033175){27}{\line(-1,0){.047721}}
\multiput(119.76,88.63)(-.044945,-.03348){28}{\line(-1,0){.044945}}
\multiput(118.5,87.7)(-.042313,-.033729){29}{\line(-1,0){.042313}}
\multiput(117.28,86.72)(-.038528,-.032833){31}{\line(-1,0){.038528}}
\multiput(116.08,85.7)(-.036263,-.033012){32}{\line(-1,0){.036263}}
\multiput(114.92,84.64)(-.034097,-.033146){33}{\line(-1,0){.034097}}
\multiput(113.8,83.55)(-.032993,-.034245){33}{\line(0,-1){.034245}}
\multiput(112.71,82.42)(-.032849,-.03641){32}{\line(0,-1){.03641}}
\multiput(111.66,81.26)(-.03266,-.038675){31}{\line(0,-1){.038675}}
\multiput(110.65,80.06)(-.033539,-.042464){29}{\line(0,-1){.042464}}
\multiput(109.67,78.83)(-.033278,-.045094){28}{\line(0,-1){.045094}}
\multiput(108.74,77.56)(-.032961,-.04787){27}{\line(0,-1){.04787}}
\multiput(107.85,76.27)(-.032582,-.050805){26}{\line(0,-1){.050805}}
\multiput(107,74.95)(-.033476,-.056165){24}{\line(0,-1){.056165}}
\multiput(106.2,73.6)(-.032993,-.05972){23}{\line(0,-1){.05972}}
\multiput(105.44,72.23)(-.032429,-.063531){22}{\line(0,-1){.063531}}
\multiput(104.73,70.83)(-.033364,-.071014){20}{\line(0,-1){.071014}}
\multiput(104.06,69.41)(-.032653,-.075862){19}{\line(0,-1){.075862}}
\multiput(103.44,67.97)(-.033699,-.085937){17}{\line(0,-1){.085937}}
\multiput(102.87,66.51)(-.032795,-.092431){16}{\line(0,-1){.092431}}
\multiput(102.34,65.03)(-.031734,-.099686){15}{\line(0,-1){.099686}}
\multiput(101.87,63.53)(-.032829,-.11616){13}{\line(0,-1){.11616}}
\multiput(101.44,62.02)(-.03142,-.12694){12}{\line(0,-1){.12694}}
\multiput(101.06,60.5)(-.0327,-.15348){10}{\line(0,-1){.15348}}
\multiput(100.74,58.96)(-.03073,-.17163){9}{\line(0,-1){.17163}}
\multiput(100.46,57.42)(-.03226,-.22184){7}{\line(0,-1){.22184}}
\multiput(100.23,55.87)(-.02914,-.25991){6}{\line(0,-1){.25991}}
\multiput(100.06,54.31)(-.0309,-.3911){4}{\line(0,-1){.3911}}
\put(99.93,52.74){\line(0,-1){1.568}}
\put(99.86,51.18){\line(0,-1){4.705}}
\multiput(99.95,46.47)(.0333,-.3909){4}{\line(0,-1){.3909}}
\multiput(100.09,44.91)(.0307,-.25973){6}{\line(0,-1){.25973}}
\multiput(100.27,43.35)(.03359,-.22165){7}{\line(0,-1){.22165}}
\multiput(100.51,41.8)(.03176,-.17144){9}{\line(0,-1){.17144}}
\multiput(100.79,40.25)(.03362,-.15328){10}{\line(0,-1){.15328}}
\multiput(101.13,38.72)(.03218,-.12675){12}{\line(0,-1){.12675}}
\multiput(101.51,37.2)(.033523,-.115962){13}{\line(0,-1){.115962}}
\multiput(101.95,35.69)(.032329,-.099495){15}{\line(0,-1){.099495}}
\multiput(102.43,34.2)(.033347,-.092234){16}{\line(0,-1){.092234}}
\multiput(102.97,32.72)(.032311,-.080971){18}{\line(0,-1){.080971}}
\multiput(103.55,31.27)(.033106,-.075666){19}{\line(0,-1){.075666}}
\multiput(104.18,29.83)(.032179,-.067442){21}{\line(0,-1){.067442}}
\multiput(104.85,28.41)(.032808,-.063336){22}{\line(0,-1){.063336}}
\multiput(105.58,27.02)(.033349,-.059522){23}{\line(0,-1){.059522}}
\multiput(106.34,25.65)(.032458,-.053726){25}{\line(0,-1){.053726}}
\multiput(107.16,24.31)(.032885,-.050609){26}{\line(0,-1){.050609}}
\multiput(108.01,22.99)(.033246,-.047672){27}{\line(0,-1){.047672}}
\multiput(108.91,21.7)(.033547,-.044895){28}{\line(0,-1){.044895}}
\multiput(109.85,20.45)(.032666,-.040854){30}{\line(0,-1){.040854}}
\multiput(110.83,19.22)(.03289,-.038479){31}{\line(0,-1){.038479}}
\multiput(111.85,18.03)(.033066,-.036213){32}{\line(0,-1){.036213}}
\multiput(112.9,16.87)(.033197,-.034047){33}{\line(0,-1){.034047}}
\multiput(114,15.75)(.034294,-.032942){33}{\line(1,0){.034294}}
\multiput(115.13,14.66)(.036459,-.032795){32}{\line(1,0){.036459}}
\multiput(116.3,13.61)(.040015,-.033688){30}{\line(1,0){.040015}}
\multiput(117.5,12.6)(.042514,-.033476){29}{\line(1,0){.042514}}
\multiput(118.73,11.63)(.045144,-.033211){28}{\line(1,0){.045144}}
\multiput(120,10.7)(.047919,-.032889){27}{\line(1,0){.047919}}
\multiput(121.29,9.81)(.050854,-.032506){26}{\line(1,0){.050854}}
\multiput(122.61,8.97)(.056215,-.033392){24}{\line(1,0){.056215}}
\multiput(123.96,8.16)(.059769,-.032904){23}{\line(1,0){.059769}}
\multiput(125.34,7.41)(.063579,-.032334){22}{\line(1,0){.063579}}
\multiput(126.73,6.7)(.071064,-.033258){20}{\line(1,0){.071064}}
\multiput(128.16,6.03)(.075911,-.03254){19}{\line(1,0){.075911}}
\multiput(129.6,5.41)(.085987,-.03357){17}{\line(1,0){.085987}}
\multiput(131.06,4.84)(.09248,-.032657){16}{\line(1,0){.09248}}
\multiput(132.54,4.32)(.099734,-.031585){15}{\line(1,0){.099734}}
\multiput(134.04,3.85)(.116209,-.032656){13}{\line(1,0){.116209}}
\multiput(135.55,3.42)(.12698,-.03124){12}{\line(1,0){.12698}}
\multiput(137.07,3.05)(.15353,-.03247){10}{\line(1,0){.15353}}
\multiput(138.61,2.72)(.17168,-.03047){9}{\line(1,0){.17168}}
\multiput(140.15,2.45)(.22189,-.03193){7}{\line(1,0){.22189}}
\multiput(141.7,2.22)(.25995,-.02875){6}{\line(1,0){.25995}}
\multiput(143.26,2.05)(.3911,-.0303){4}{\line(1,0){.3911}}
\put(144.83,1.93){\line(1,0){1.568}}
\put(146.4,1.86){\line(1,0){1.569}}
\put(147.96,1.84){\line(1,0){1.569}}
\put(149.53,1.87){\line(1,0){1.567}}
\multiput(151.1,1.96)(.31268,.02707){5}{\line(1,0){.31268}}
\multiput(152.66,2.09)(.25969,.03108){6}{\line(1,0){.25969}}
\multiput(154.22,2.28)(.1939,.02968){8}{\line(1,0){.1939}}
\multiput(155.77,2.52)(.1714,.03201){9}{\line(1,0){.1714}}
\multiput(157.32,2.81)(.1393,.03077){11}{\line(1,0){.1393}}
\multiput(158.85,3.14)(.1267,.03237){12}{\line(1,0){.1267}}
\multiput(160.37,3.53)(.115912,.033696){13}{\line(1,0){.115912}}
\multiput(161.88,3.97)(.099446,.032478){15}{\line(1,0){.099446}}
\multiput(163.37,4.46)(.092184,.033485){16}{\line(1,0){.092184}}
\multiput(164.84,4.99)(.080922,.032432){18}{\line(1,0){.080922}}
\multiput(166.3,5.58)(.075616,.033219){19}{\line(1,0){.075616}}
\multiput(167.74,6.21)(.067393,.03228){21}{\line(1,0){.067393}}
\multiput(169.15,6.89)(.063286,.032903){22}{\line(1,0){.063286}}
\multiput(170.54,7.61)(.059472,.033438){23}{\line(1,0){.059472}}
\multiput(171.91,8.38)(.053677,.032538){25}{\line(1,0){.053677}}
\multiput(173.25,9.19)(.05056,.032961){26}{\line(1,0){.05056}}
\multiput(174.57,10.05)(.047622,.033317){27}{\line(1,0){.047622}}
\multiput(175.85,10.95)(.044844,.033614){28}{\line(1,0){.044844}}
\multiput(177.11,11.89)(.040805,.032727){30}{\line(1,0){.040805}}
\multiput(178.33,12.87)(.03843,.032948){31}{\line(1,0){.03843}}
\multiput(179.52,13.89)(.036164,.03312){32}{\line(1,0){.036164}}
\multiput(180.68,14.95)(.033997,.033248){33}{\line(1,0){.033997}}
\multiput(181.8,16.05)(.03289,.034343){33}{\line(0,1){.034343}}
\multiput(182.89,17.18)(.03274,.036508){32}{\line(0,1){.036508}}
\multiput(183.94,18.35)(.033629,.040065){30}{\line(0,1){.040065}}
\multiput(184.95,19.55)(.033412,.042564){29}{\line(0,1){.042564}}
\multiput(185.91,20.79)(.033143,.045194){28}{\line(0,1){.045194}}
\multiput(186.84,22.05)(.032817,.047968){27}{\line(0,1){.047968}}
\multiput(187.73,23.35)(.033727,.052938){25}{\line(0,1){.052938}}
\multiput(188.57,24.67)(.033308,.056265){24}{\line(0,1){.056265}}
\multiput(189.37,26.02)(.032814,.059818){23}{\line(0,1){.059818}}
\multiput(190.13,27.4)(.032239,.063627){22}{\line(0,1){.063627}}
\multiput(190.83,28.8)(.033152,.071114){20}{\line(0,1){.071114}}
\multiput(191.5,30.22)(.032427,.075959){19}{\line(0,1){.075959}}
\multiput(192.11,31.66)(.033442,.086037){17}{\line(0,1){.086037}}
\multiput(192.68,33.13)(.032519,.092529){16}{\line(0,1){.092529}}
\multiput(193.2,34.61)(.033681,.106908){14}{\line(0,1){.106908}}
\multiput(193.67,36.1)(.032482,.116258){13}{\line(0,1){.116258}}
\multiput(194.1,37.62)(.03105,.12703){12}{\line(0,1){.12703}}
\multiput(194.47,39.14)(.03224,.15358){10}{\line(0,1){.15358}}
\multiput(194.79,40.68)(.03022,.17172){9}{\line(0,1){.17172}}
\multiput(195.06,42.22)(.0316,.22194){7}{\line(0,1){.22194}}
\multiput(195.28,43.77)(.02837,.26){6}{\line(0,1){.26}}
\put(195.45,45.33){\line(0,1){1.565}}
\put(195.57,46.9){\line(0,1){2.851}}
%\end
\put(72.25,17){\framebox(66.5,70.75)[cc]{}}
\qbezier(91.5,87.75)(85.25,75.5)(98,68.25)
\qbezier(98,68.25)(109.5,61.88)(107,56)
\qbezier(107,56.75)(102.13,45.5)(105.75,39.25)
\qbezier(105.75,39.25)(109.5,33.38)(102.25,27)
\qbezier(102.25,27)(93.63,19.13)(97.5,16.75)
\qbezier(118.5,87.5)(126.13,77.38)(117.25,69.75)
\qbezier(117.25,69.75)(101.13,57.5)(103.5,58.25)
\qbezier(103.5,58.25)(94.63,51)(109.25,47.75)
\qbezier(109.25,47.75)(133.25,42.63)(102.25,37)
\qbezier(102.25,37)(103,33.88)(112.75,17.25)
\put(39,76.75){\makebox(0,0)[cc]{$\Re_n$}}
\put(163.75,79){\makebox(0,0)[cc]{$g_n\Re_n$}}
\put(148.5,51.75){\makebox(0,0)[cc]{$\pgot_2^{(n)}$}}
\put(61.75,56){\makebox(0,0)[cc]{$\pgot_1^{(n)}$}}
\put(83.25,49.5){\makebox(0,0)[cc]{$\gamma(\Delta_n^1)$}}
\put(123.25,60.25){\makebox(0,0)[cc]{$\gamma(\Delta_n^2)$}}
\put(102.5,93.25){\makebox(0,0)[cc]{$\q_n$}}
\put(101.75,10.5){\makebox(0,0)[cc]{$\q_n'$}}
\end{picture}

==> (inline-3) <==
\begin{picture}(279.5,76.48)(0,0)
%\circle(196.25,40){53.02}
\put(222.76,40){\line(0,1){1.117}}
\put(222.74,41.12){\line(0,1){1.115}}
\put(222.67,42.23){\line(0,1){1.111}}
\multiput(222.55,43.34)(-.03287,.22111){5}{\line(0,1){.22111}}
\multiput(222.38,44.45)(-.03011,.1568){7}{\line(0,1){.1568}}
\multiput(222.17,45.55)(-.03211,.13597){8}{\line(0,1){.13597}}
\multiput(221.92,46.64)(-.03361,.11955){9}{\line(0,1){.11955}}
\multiput(221.61,47.71)(-.0316,.09657){11}{\line(0,1){.09657}}
\multiput(221.27,48.77)(-.03267,.08722){12}{\line(0,1){.08722}}
\multiput(220.87,49.82)(-.033524,.079171){13}{\line(0,1){.079171}}
\multiput(220.44,50.85)(-.03192,.067329){15}{\line(0,1){.067329}}
\multiput(219.96,51.86)(-.032559,.061803){16}{\line(0,1){.061803}}
\multiput(219.44,52.85)(-.033069,.056824){17}{\line(0,1){.056824}}
\multiput(218.88,53.81)(-.033466,.052303){18}{\line(0,1){.052303}}
\multiput(218.27,54.76)(-.032077,.045762){20}{\line(0,1){.045762}}
\multiput(217.63,55.67)(-.032359,.042256){21}{\line(0,1){.042256}}
\multiput(216.95,56.56)(-.032561,.038998){22}{\line(0,1){.038998}}
\multiput(216.24,57.42)(-.03269,.035956){23}{\line(0,1){.035956}}
\multiput(215.49,58.24)(-.032752,.033107){24}{\line(0,1){.033107}}
\multiput(214.7,59.04)(-.035602,.033075){23}{\line(-1,0){.035602}}
\multiput(213.88,59.8)(-.038645,.032979){22}{\line(-1,0){.038645}}
\multiput(213.03,60.52)(-.041905,.032812){21}{\line(-1,0){.041905}}
\multiput(212.15,61.21)(-.045414,.032567){20}{\line(-1,0){.045414}}
\multiput(211.24,61.86)(-.049206,.032236){19}{\line(-1,0){.049206}}
\multiput(210.31,62.48)(-.056465,.033678){17}{\line(-1,0){.056465}}
\multiput(209.35,63.05)(-.061449,.033223){16}{\line(-1,0){.061449}}
\multiput(208.36,63.58)(-.066981,.032643){15}{\line(-1,0){.066981}}
\multiput(207.36,64.07)(-.073176,.031919){14}{\line(-1,0){.073176}}
\multiput(206.33,64.52)(-.08687,.03361){12}{\line(-1,0){.08687}}
\multiput(205.29,64.92)(-.09622,.03264){11}{\line(-1,0){.09622}}
\multiput(204.23,65.28)(-.10727,.03141){10}{\line(-1,0){.10727}}
\multiput(203.16,65.59)(-.13562,.03357){8}{\line(-1,0){.13562}}
\multiput(202.08,65.86)(-.15647,.0318){7}{\line(-1,0){.15647}}
\multiput(200.98,66.09)(-.18395,.02937){6}{\line(-1,0){.18395}}
\multiput(199.88,66.26)(-.2775,.0324){4}{\line(-1,0){.2775}}
\put(198.77,66.39){\line(-1,0){1.115}}
\put(197.65,66.47){\line(-1,0){1.117}}
\put(196.54,66.51){\line(-1,0){1.118}}
\put(195.42,66.5){\line(-1,0){1.116}}
\put(194.3,66.44){\line(-1,0){1.113}}
\multiput(193.19,66.33)(-.22145,-.03049){5}{\line(-1,0){.22145}}
\multiput(192.08,66.18)(-.18331,-.03316){6}{\line(-1,0){.18331}}
\multiput(190.98,65.98)(-.13631,-.03064){8}{\line(-1,0){.13631}}
\multiput(189.89,65.74)(-.11991,-.03232){9}{\line(-1,0){.11991}}
\multiput(188.81,65.45)(-.10659,-.03361){10}{\line(-1,0){.10659}}
\multiput(187.75,65.11)(-.08757,-.03173){12}{\line(-1,0){.08757}}
\multiput(186.7,64.73)(-.079527,-.03267){13}{\line(-1,0){.079527}}
\multiput(185.66,64.3)(-.072502,-.033422){14}{\line(-1,0){.072502}}
\multiput(184.65,63.84)(-.06215,-.031892){16}{\line(-1,0){.06215}}
\multiput(183.65,63.33)(-.057177,-.032455){17}{\line(-1,0){.057177}}
\multiput(182.68,62.77)(-.052661,-.032901){18}{\line(-1,0){.052661}}
\multiput(181.73,62.18)(-.048531,-.033244){19}{\line(-1,0){.048531}}
\multiput(180.81,61.55)(-.044732,-.033498){20}{\line(-1,0){.044732}}
\multiput(179.92,60.88)(-.041219,-.03367){21}{\line(-1,0){.041219}}
\multiput(179.05,60.17)(-.036306,-.032301){23}{\line(-1,0){.036306}}
\multiput(178.21,59.43)(-.033457,-.032394){24}{\line(-1,0){.033457}}
\multiput(177.41,58.65)(-.033456,-.035244){23}{\line(0,-1){.035244}}
\multiput(176.64,57.84)(-.033393,-.038288){22}{\line(0,-1){.038288}}
\multiput(175.91,57)(-.033261,-.04155){21}{\line(0,-1){.04155}}
\multiput(175.21,56.13)(-.033054,-.045061){20}{\line(0,-1){.045061}}
\multiput(174.55,55.23)(-.032764,-.048857){19}{\line(0,-1){.048857}}
\multiput(173.93,54.3)(-.03238,-.052983){18}{\line(0,-1){.052983}}
\multiput(173.34,53.34)(-.031889,-.057495){17}{\line(0,-1){.057495}}
\multiput(172.8,52.37)(-.033362,-.066626){15}{\line(0,-1){.066626}}
\multiput(172.3,51.37)(-.032705,-.072828){14}{\line(0,-1){.072828}}
\multiput(171.84,50.35)(-.031883,-.079845){13}{\line(0,-1){.079845}}
\multiput(171.43,49.31)(-.03367,-.09587){11}{\line(0,-1){.09587}}
\multiput(171.06,48.26)(-.03256,-.10692){10}{\line(0,-1){.10692}}
\multiput(170.73,47.19)(-.03114,-.12022){9}{\line(0,-1){.12022}}
\multiput(170.45,46.1)(-.03348,-.15612){7}{\line(0,-1){.15612}}
\multiput(170.22,45.01)(-.03135,-.18362){6}{\line(0,-1){.18362}}
\multiput(170.03,43.91)(-.0283,-.22174){5}{\line(0,-1){.22174}}
\put(169.89,42.8){\line(0,-1){1.114}}
\put(169.79,41.69){\line(0,-1){4.465}}
\multiput(169.89,37.22)(.0281,-.22176){5}{\line(0,-1){.22176}}
\multiput(170.03,36.11)(.03119,-.18365){6}{\line(0,-1){.18365}}
\multiput(170.21,35.01)(.03334,-.15615){7}{\line(0,-1){.15615}}
\multiput(170.45,33.92)(.03103,-.12025){9}{\line(0,-1){.12025}}
\multiput(170.73,32.84)(.03246,-.10695){10}{\line(0,-1){.10695}}
\multiput(171.05,31.77)(.03358,-.0959){11}{\line(0,-1){.0959}}
\multiput(171.42,30.71)(.031812,-.079874){13}{\line(0,-1){.079874}}
\multiput(171.83,29.67)(.03264,-.072858){14}{\line(0,-1){.072858}}
\multiput(172.29,28.65)(.033303,-.066656){15}{\line(0,-1){.066656}}
\multiput(172.79,27.65)(.031838,-.057523){17}{\line(0,-1){.057523}}
\multiput(173.33,26.68)(.032332,-.053012){18}{\line(0,-1){.053012}}
\multiput(173.91,25.72)(.03272,-.048886){19}{\line(0,-1){.048886}}
\multiput(174.53,24.79)(.033014,-.04509){20}{\line(0,-1){.04509}}
\multiput(175.19,23.89)(.033224,-.04158){21}{\line(0,-1){.04158}}
\multiput(175.89,23.02)(.033359,-.038318){22}{\line(0,-1){.038318}}
\multiput(176.63,22.18)(.033425,-.035274){23}{\line(0,-1){.035274}}
\multiput(177.4,21.36)(.033428,-.032424){24}{\line(1,0){.033428}}
\multiput(178.2,20.59)(.036277,-.032333){23}{\line(1,0){.036277}}
\multiput(179.03,19.84)(.041189,-.033707){21}{\line(1,0){.041189}}
\multiput(179.9,19.13)(.044702,-.033538){20}{\line(1,0){.044702}}
\multiput(180.79,18.46)(.048501,-.033288){19}{\line(1,0){.048501}}
\multiput(181.71,17.83)(.052631,-.032948){18}{\line(1,0){.052631}}
\multiput(182.66,17.24)(.057148,-.032506){17}{\line(1,0){.057148}}
\multiput(183.63,16.69)(.062122,-.031948){16}{\line(1,0){.062122}}
\multiput(184.63,16.17)(.072472,-.033487){14}{\line(1,0){.072472}}
\multiput(185.64,15.71)(.079498,-.032741){13}{\line(1,0){.079498}}
\multiput(186.67,15.28)(.08754,-.03181){12}{\line(1,0){.08754}}
\multiput(187.72,14.9)(.10656,-.03371){10}{\line(1,0){.10656}}
\multiput(188.79,14.56)(.11988,-.03243){9}{\line(1,0){.11988}}
\multiput(189.87,14.27)(.13628,-.03077){8}{\line(1,0){.13628}}
\multiput(190.96,14.02)(.18328,-.03332){6}{\line(1,0){.18328}}
\multiput(192.06,13.82)(.22142,-.03068){5}{\line(1,0){.22142}}
\put(193.17,13.67){\line(1,0){1.113}}
\put(194.28,13.56){\line(1,0){1.116}}
\put(195.39,13.5){\line(1,0){1.118}}
\put(196.51,13.49){\line(1,0){1.117}}
\put(197.63,13.53){\line(1,0){1.115}}
\multiput(198.74,13.61)(.2776,.0321){4}{\line(1,0){.2776}}
\multiput(199.85,13.74)(.18398,.02921){6}{\line(1,0){.18398}}
\multiput(200.96,13.91)(.1565,.03166){7}{\line(1,0){.1565}}
\multiput(202.05,14.13)(.13565,.03345){8}{\line(1,0){.13565}}
\multiput(203.14,14.4)(.10729,.03131){10}{\line(1,0){.10729}}
\multiput(204.21,14.71)(.09625,.03255){11}{\line(1,0){.09625}}
\multiput(205.27,15.07)(.0869,.03353){12}{\line(1,0){.0869}}
\multiput(206.31,15.47)(.073205,.031853){14}{\line(1,0){.073205}}
\multiput(207.34,15.92)(.067011,.032583){15}{\line(1,0){.067011}}
\multiput(208.34,16.41)(.061479,.033168){16}{\line(1,0){.061479}}
\multiput(209.33,16.94)(.056495,.033628){17}{\line(1,0){.056495}}
\multiput(210.29,17.51)(.049235,.032192){19}{\line(1,0){.049235}}
\multiput(211.22,18.12)(.045443,.032527){20}{\line(1,0){.045443}}
\multiput(212.13,18.77)(.041935,.032775){21}{\line(1,0){.041935}}
\multiput(213.01,19.46)(.038674,.032944){22}{\line(1,0){.038674}}
\multiput(213.86,20.19)(.035632,.033043){23}{\line(1,0){.035632}}
\multiput(214.68,20.95)(.032782,.033078){24}{\line(0,1){.033078}}
\multiput(215.47,21.74)(.032722,.035927){23}{\line(0,1){.035927}}
\multiput(216.22,22.57)(.032596,.038968){22}{\line(0,1){.038968}}
\multiput(216.94,23.42)(.032397,.042227){21}{\line(0,1){.042227}}
\multiput(217.62,24.31)(.032118,.045733){20}{\line(0,1){.045733}}
\multiput(218.26,25.22)(.033513,.052273){18}{\line(0,1){.052273}}
\multiput(218.86,26.17)(.03312,.056795){17}{\line(0,1){.056795}}
\multiput(219.43,27.13)(.032615,.061774){16}{\line(0,1){.061774}}
\multiput(219.95,28.12)(.031981,.0673){15}{\line(0,1){.0673}}
\multiput(220.43,29.13)(.033595,.07914){13}{\line(0,1){.07914}}
\multiput(220.87,30.16)(.03275,.08719){12}{\line(0,1){.08719}}
\multiput(221.26,31.2)(.03168,.09654){11}{\line(0,1){.09654}}
\multiput(221.61,32.27)(.03372,.11952){9}{\line(0,1){.11952}}
\multiput(221.91,33.34)(.03223,.13594){8}{\line(0,1){.13594}}
\multiput(222.17,34.43)(.03025,.15678){7}{\line(0,1){.15678}}
\multiput(222.38,35.53)(.03307,.22108){5}{\line(0,1){.22108}}
\put(222.55,36.63){\line(0,1){1.111}}
\put(222.66,37.74){\line(0,1){1.115}}
\put(222.74,38.86){\line(0,1){1.141}}
%\end
%\circle(38.75,39.5){53.02}
\linethickness{2pt}
 \put(65.26,39.5){\line(0,1){1.117}}
\put(65.24,40.62){\line(0,1){1.115}}
\put(65.17,41.73){\line(0,1){1.111}}
\multiput(65.05,42.84)(-.03287,.22111){5}{\line(0,1){.22111}}
\multiput(64.88,43.95)(-.03011,.1568){7}{\line(0,1){.1568}}
\multiput(64.67,45.05)(-.03211,.13597){8}{\line(0,1){.13597}}
\multiput(64.42,46.14)(-.03361,.11955){9}{\line(0,1){.11955}}
\multiput(64.11,47.21)(-.0316,.09657){11}{\line(0,1){.09657}}
\multiput(63.77,48.27)(-.03267,.08722){12}{\line(0,1){.08722}}
\multiput(63.37,49.32)(-.033524,.079171){13}{\line(0,1){.079171}}
\multiput(62.94,50.35)(-.03192,.067329){15}{\line(0,1){.067329}}
\multiput(62.46,51.36)(-.032559,.061803){16}{\line(0,1){.061803}}
\multiput(61.94,52.35)(-.033069,.056824){17}{\line(0,1){.056824}}
\multiput(61.38,53.31)(-.033466,.052303){18}{\line(0,1){.052303}}
\multiput(60.77,54.26)(-.032077,.045762){20}{\line(0,1){.045762}}
\multiput(60.13,55.17)(-.032359,.042256){21}{\line(0,1){.042256}}
\multiput(59.45,56.06)(-.032561,.038998){22}{\line(0,1){.038998}}
\multiput(58.74,56.92)(-.03269,.035956){23}{\line(0,1){.035956}}
\multiput(57.99,57.74)(-.032752,.033107){24}{\line(0,1){.033107}}
\multiput(57.2,58.54)(-.035602,.033075){23}{\line(-1,0){.035602}}
\multiput(56.38,59.3)(-.038645,.032979){22}{\line(-1,0){.038645}}
\multiput(55.53,60.02)(-.041905,.032812){21}{\line(-1,0){.041905}}
\multiput(54.65,60.71)(-.045414,.032567){20}{\line(-1,0){.045414}}
\multiput(53.74,61.36)(-.049206,.032236){19}{\line(-1,0){.049206}}
\multiput(52.81,61.98)(-.056465,.033678){17}{\line(-1,0){.056465}}
\multiput(51.85,62.55)(-.061449,.033223){16}{\line(-1,0){.061449}}
\multiput(50.86,63.08)(-.066981,.032643){15}{\line(-1,0){.066981}}
\multiput(49.86,63.57)(-.073176,.031919){14}{\line(-1,0){.073176}}
\multiput(48.83,64.02)(-.08687,.03361){12}{\line(-1,0){.08687}}
\multiput(47.79,64.42)(-.09622,.03264){11}{\line(-1,0){.09622}}
\multiput(46.73,64.78)(-.10727,.03141){10}{\line(-1,0){.10727}}
\multiput(45.66,65.09)(-.13562,.03357){8}{\line(-1,0){.13562}}
\multiput(44.58,65.36)(-.15647,.0318){7}{\line(-1,0){.15647}}
\multiput(43.48,65.59)(-.18395,.02937){6}{\line(-1,0){.18395}}
\multiput(42.38,65.76)(-.2775,.0324){4}{\line(-1,0){.2775}}
\put(41.27,65.89){\line(-1,0){1.115}}
\put(40.15,65.97){\line(-1,0){1.117}}
\put(39.04,66.01){\line(-1,0){1.118}}
\put(37.92,66){\line(-1,0){1.116}}
\put(36.8,65.94){\line(-1,0){1.113}}
\multiput(35.69,65.83)(-.22145,-.03049){5}{\line(-1,0){.22145}}
\multiput(34.58,65.68)(-.18331,-.03316){6}{\line(-1,0){.18331}}
\multiput(33.48,65.48)(-.13631,-.03064){8}{\line(-1,0){.13631}}
\multiput(32.39,65.24)(-.11991,-.03232){9}{\line(-1,0){.11991}}
\multiput(31.31,64.95)(-.10659,-.03361){10}{\line(-1,0){.10659}}
\multiput(30.25,64.61)(-.08757,-.03173){12}{\line(-1,0){.08757}}
\multiput(29.2,64.23)(-.079527,-.03267){13}{\line(-1,0){.079527}}
\multiput(28.16,63.8)(-.072502,-.033422){14}{\line(-1,0){.072502}}
\multiput(27.15,63.34)(-.06215,-.031892){16}{\line(-1,0){.06215}}
\multiput(26.15,62.83)(-.057177,-.032455){17}{\line(-1,0){.057177}}
\multiput(25.18,62.27)(-.052661,-.032901){18}{\line(-1,0){.052661}}
\multiput(24.23,61.68)(-.048531,-.033244){19}{\line(-1,0){.048531}}
\multiput(23.31,61.05)(-.044732,-.033498){20}{\line(-1,0){.044732}}
\multiput(22.42,60.38)(-.041219,-.03367){21}{\line(-1,0){.041219}}
\multiput(21.55,59.67)(-.036306,-.032301){23}{\line(-1,0){.036306}}
\multiput(20.71,58.93)(-.033457,-.032394){24}{\line(-1,0){.033457}}
\multiput(19.91,58.15)(-.033456,-.035244){23}{\line(0,-1){.035244}}
\multiput(19.14,57.34)(-.033393,-.038288){22}{\line(0,-1){.038288}}
\multiput(18.41,56.5)(-.033261,-.04155){21}{\line(0,-1){.04155}}
\multiput(17.71,55.63)(-.033054,-.045061){20}{\line(0,-1){.045061}}
\multiput(17.05,54.73)(-.032764,-.048857){19}{\line(0,-1){.048857}}
\multiput(16.43,53.8)(-.03238,-.052983){18}{\line(0,-1){.052983}}
\multiput(15.84,52.84)(-.031889,-.057495){17}{\line(0,-1){.057495}}
\multiput(15.3,51.87)(-.033362,-.066626){15}{\line(0,-1){.066626}}
\multiput(14.8,50.87)(-.032705,-.072828){14}{\line(0,-1){.072828}}
\multiput(14.34,49.85)(-.031883,-.079845){13}{\line(0,-1){.079845}}
\multiput(13.93,48.81)(-.03367,-.09587){11}{\line(0,-1){.09587}}
\multiput(13.56,47.76)(-.03256,-.10692){10}{\line(0,-1){.10692}}
\multiput(13.23,46.69)(-.03114,-.12022){9}{\line(0,-1){.12022}}
\multiput(12.95,45.6)(-.03348,-.15612){7}{\line(0,-1){.15612}}
\multiput(12.72,44.51)(-.03135,-.18362){6}{\line(0,-1){.18362}}
\multiput(12.53,43.41)(-.0283,-.22174){5}{\line(0,-1){.22174}}
\put(12.39,42.3){\line(0,-1){1.114}}
\put(12.29,41.19){\line(0,-1){4.465}}
\multiput(12.39,36.72)(.0281,-.22176){5}{\line(0,-1){.22176}}
\multiput(12.53,35.61)(.03119,-.18365){6}{\line(0,-1){.18365}}
\multiput(12.71,34.51)(.03334,-.15615){7}{\line(0,-1){.15615}}
\multiput(12.95,33.42)(.03103,-.12025){9}{\line(0,-1){.12025}}
\multiput(13.23,32.34)(.03246,-.10695){10}{\line(0,-1){.10695}}
\multiput(13.55,31.27)(.03358,-.0959){11}{\line(0,-1){.0959}}
\multiput(13.92,30.21)(.031812,-.079874){13}{\line(0,-1){.079874}}
\multiput(14.33,29.17)(.03264,-.072858){14}{\line(0,-1){.072858}}
\multiput(14.79,28.15)(.033303,-.066656){15}{\line(0,-1){.066656}}
\multiput(15.29,27.15)(.031838,-.057523){17}{\line(0,-1){.057523}}
\multiput(15.83,26.18)(.032332,-.053012){18}{\line(0,-1){.053012}}
\multiput(16.41,25.22)(.03272,-.048886){19}{\line(0,-1){.048886}}
\multiput(17.03,24.29)(.033014,-.04509){20}{\line(0,-1){.04509}}
\multiput(17.69,23.39)(.033224,-.04158){21}{\line(0,-1){.04158}}
\multiput(18.39,22.52)(.033359,-.038318){22}{\line(0,-1){.038318}}
\multiput(19.13,21.68)(.033425,-.035274){23}{\line(0,-1){.035274}}
\multiput(19.9,20.86)(.033428,-.032424){24}{\line(1,0){.033428}}
\multiput(20.7,20.09)(.036277,-.032333){23}{\line(1,0){.036277}}
\multiput(21.53,19.34)(.041189,-.033707){21}{\line(1,0){.041189}}
\multiput(22.4,18.63)(.044702,-.033538){20}{\line(1,0){.044702}}
\multiput(23.29,17.96)(.048501,-.033288){19}{\line(1,0){.048501}}
\multiput(24.21,17.33)(.052631,-.032948){18}{\line(1,0){.052631}}
\multiput(25.16,16.74)(.057148,-.032506){17}{\line(1,0){.057148}}
\multiput(26.13,16.19)(.062122,-.031948){16}{\line(1,0){.062122}}
\multiput(27.13,15.67)(.072472,-.033487){14}{\line(1,0){.072472}}
\multiput(28.14,15.21)(.079498,-.032741){13}{\line(1,0){.079498}}
\multiput(29.17,14.78)(.08754,-.03181){12}{\line(1,0){.08754}}
\multiput(30.22,14.4)(.10656,-.03371){10}{\line(1,0){.10656}}
\multiput(31.29,14.06)(.11988,-.03243){9}{\line(1,0){.11988}}
\multiput(32.37,13.77)(.13628,-.03077){8}{\line(1,0){.13628}}
\multiput(33.46,13.52)(.18328,-.03332){6}{\line(1,0){.18328}}
\multiput(34.56,13.32)(.22142,-.03068){5}{\line(1,0){.22142}}
\put(35.67,13.17){\line(1,0){1.113}}
\put(36.78,13.06){\line(1,0){1.116}}
\put(37.89,13){\line(1,0){1.118}}
\put(39.01,12.99){\line(1,0){1.117}}
\put(40.13,13.03){\line(1,0){1.115}}
\multiput(41.24,13.11)(.2776,.0321){4}{\line(1,0){.2776}}
\multiput(42.35,13.24)(.18398,.02921){6}{\line(1,0){.18398}}
\multiput(43.46,13.41)(.1565,.03166){7}{\line(1,0){.1565}}
\multiput(44.55,13.63)(.13565,.03345){8}{\line(1,0){.13565}}
\multiput(45.64,13.9)(.10729,.03131){10}{\line(1,0){.10729}}
\multiput(46.71,14.21)(.09625,.03255){11}{\line(1,0){.09625}}
\multiput(47.77,14.57)(.0869,.03353){12}{\line(1,0){.0869}}
\multiput(48.81,14.97)(.073205,.031853){14}{\line(1,0){.073205}}
\multiput(49.84,15.42)(.067011,.032583){15}{\line(1,0){.067011}}
\multiput(50.84,15.91)(.061479,.033168){16}{\line(1,0){.061479}}
\multiput(51.83,16.44)(.056495,.033628){17}{\line(1,0){.056495}}
\multiput(52.79,17.01)(.049235,.032192){19}{\line(1,0){.049235}}
\multiput(53.72,17.62)(.045443,.032527){20}{\line(1,0){.045443}}
\multiput(54.63,18.27)(.041935,.032775){21}{\line(1,0){.041935}}
\multiput(55.51,18.96)(.038674,.032944){22}{\line(1,0){.038674}}
\multiput(56.36,19.69)(.035632,.033043){23}{\line(1,0){.035632}}
\multiput(57.18,20.45)(.032782,.033078){24}{\line(0,1){.033078}}
\multiput(57.97,21.24)(.032722,.035927){23}{\line(0,1){.035927}}
\multiput(58.72,22.07)(.032596,.038968){22}{\line(0,1){.038968}}
\multiput(59.44,22.92)(.032397,.042227){21}{\line(0,1){.042227}}
\multiput(60.12,23.81)(.032118,.045733){20}{\line(0,1){.045733}}
\multiput(60.76,24.72)(.033513,.052273){18}{\line(0,1){.052273}}
\multiput(61.36,25.67)(.03312,.056795){17}{\line(0,1){.056795}}
\multiput(61.93,26.63)(.032615,.061774){16}{\line(0,1){.061774}}
\multiput(62.45,27.62)(.031981,.0673){15}{\line(0,1){.0673}}
\multiput(62.93,28.63)(.033595,.07914){13}{\line(0,1){.07914}}
\multiput(63.37,29.66)(.03275,.08719){12}{\line(0,1){.08719}}
\multiput(63.76,30.7)(.03168,.09654){11}{\line(0,1){.09654}}
\multiput(64.11,31.77)(.03372,.11952){9}{\line(0,1){.11952}}
\multiput(64.41,32.84)(.03223,.13594){8}{\line(0,1){.13594}}
\multiput(64.67,33.93)(.03025,.15678){7}{\line(0,1){.15678}}
\multiput(64.88,35.03)(.03307,.22108){5}{\line(0,1){.22108}}
\put(65.05,36.13){\line(0,1){1.111}}
\put(65.16,37.24){\line(0,1){1.115}}
\put(65.24,38.36){\line(0,1){1.141}}
%\end
\linethickness{0.1pt}
%\circle(196.5,40){72.96}
\put(232.98,40){\line(0,1){1.356}}
\put(232.95,41.36){\line(0,1){1.354}}
\multiput(232.88,42.71)(-.0315,.3377){4}{\line(0,1){.3377}}
\multiput(232.75,44.06)(-.02934,.22417){6}{\line(0,1){.22417}}
\multiput(232.57,45.41)(-.03228,.19107){7}{\line(0,1){.19107}}
\multiput(232.35,46.74)(-.03061,.14758){9}{\line(0,1){.14758}}
\multiput(232.07,48.07)(-.03247,.1317){10}{\line(0,1){.1317}}
\multiput(231.75,49.39)(-.03112,.10867){12}{\line(0,1){.10867}}
\multiput(231.38,50.69)(-.032437,.099174){13}{\line(0,1){.099174}}
\multiput(230.95,51.98)(-.033523,.090907){14}{\line(0,1){.090907}}
\multiput(230.48,53.25)(-.03227,.078398){16}{\line(0,1){.078398}}
\multiput(229.97,54.51)(-.033094,.072606){17}{\line(0,1){.072606}}
\multiput(229.41,55.74)(-.032005,.063817){19}{\line(0,1){.063817}}
\multiput(228.8,56.96)(-.032638,.059454){20}{\line(0,1){.059454}}
\multiput(228.14,58.15)(-.033167,.055428){21}{\line(0,1){.055428}}
\multiput(227.45,59.31)(-.033605,.051695){22}{\line(0,1){.051695}}
\multiput(226.71,60.45)(-.032545,.046209){24}{\line(0,1){.046209}}
\multiput(225.93,61.56)(-.032871,.043168){25}{\line(0,1){.043168}}
\multiput(225.11,62.63)(-.033128,.040304){26}{\line(0,1){.040304}}
\multiput(224.24,63.68)(-.033322,.037599){27}{\line(0,1){.037599}}
\multiput(223.34,64.7)(-.033458,.035036){28}{\line(0,1){.035036}}
\multiput(222.41,65.68)(-.03354,.032603){29}{\line(-1,0){.03354}}
\multiput(221.44,66.62)(-.037301,.033655){27}{\line(-1,0){.037301}}
\multiput(220.43,67.53)(-.040008,.033485){26}{\line(-1,0){.040008}}
\multiput(219.39,68.4)(-.042875,.033253){25}{\line(-1,0){.042875}}
\multiput(218.32,69.23)(-.045918,.032954){24}{\line(-1,0){.045918}}
\multiput(217.21,70.03)(-.04916,.032582){23}{\line(-1,0){.04916}}
\multiput(216.08,70.78)(-.055131,.033659){21}{\line(-1,0){.055131}}
\multiput(214.93,71.48)(-.059162,.033165){20}{\line(-1,0){.059162}}
\multiput(213.74,72.15)(-.063531,.032571){19}{\line(-1,0){.063531}}
\multiput(212.54,72.76)(-.072309,.033737){17}{\line(-1,0){.072309}}
\multiput(211.31,73.34)(-.078108,.032965){16}{\line(-1,0){.078108}}
\multiput(210.06,73.87)(-.084565,.03204){15}{\line(-1,0){.084565}}
\multiput(208.79,74.35)(-.098882,.033316){13}{\line(-1,0){.098882}}
\multiput(207.5,74.78)(-.10839,.03209){12}{\line(-1,0){.10839}}
\multiput(206.2,75.16)(-.13141,.03364){10}{\line(-1,0){.13141}}
\multiput(204.89,75.5)(-.1473,.03192){9}{\line(-1,0){.1473}}
\multiput(203.56,75.79)(-.16693,.02973){8}{\line(-1,0){.16693}}
\multiput(202.23,76.03)(-.2239,.03133){6}{\line(-1,0){.2239}}
\multiput(200.88,76.21)(-.26989,.02758){5}{\line(-1,0){.26989}}
\put(199.53,76.35){\line(-1,0){1.354}}
\put(198.18,76.44){\line(-1,0){1.356}}
\put(196.82,76.48){\line(-1,0){1.356}}
\put(195.47,76.46){\line(-1,0){1.355}}
\put(194.11,76.4){\line(-1,0){1.352}}
\multiput(192.76,76.29)(-.2693,-.03282){5}{\line(-1,0){.2693}}
\multiput(191.41,76.12)(-.19135,-.03058){7}{\line(-1,0){.19135}}
\multiput(190.07,75.91)(-.16632,-.03296){8}{\line(-1,0){.16632}}
\multiput(188.74,75.64)(-.13199,-.0313){10}{\line(-1,0){.13199}}
\multiput(187.42,75.33)(-.11885,-.0329){11}{\line(-1,0){.11885}}
\multiput(186.12,74.97)(-.099458,-.031554){13}{\line(-1,0){.099458}}
\multiput(184.82,74.56)(-.091201,-.032714){14}{\line(-1,0){.091201}}
\multiput(183.55,74.1)(-.083927,-.033677){15}{\line(-1,0){.083927}}
\multiput(182.29,73.6)(-.072897,-.032448){17}{\line(-1,0){.072897}}
\multiput(181.05,73.04)(-.06766,-.033183){18}{\line(-1,0){.06766}}
\multiput(179.83,72.45)(-.059742,-.032108){20}{\line(-1,0){.059742}}
\multiput(178.64,71.8)(-.055721,-.032674){21}{\line(-1,0){.055721}}
\multiput(177.47,71.12)(-.051992,-.033145){22}{\line(-1,0){.051992}}
\multiput(176.32,70.39)(-.048518,-.033531){23}{\line(-1,0){.048518}}
\multiput(175.21,69.62)(-.043459,-.032486){25}{\line(-1,0){.043459}}
\multiput(174.12,68.81)(-.040597,-.032769){26}{\line(-1,0){.040597}}
\multiput(173.06,67.95)(-.037893,-.032987){27}{\line(-1,0){.037893}}
\multiput(172.04,67.06)(-.035332,-.033145){28}{\line(-1,0){.035332}}
\multiput(171.05,66.14)(-.0329,-.033249){29}{\line(0,-1){.033249}}
\multiput(170.1,65.17)(-.032771,-.035679){28}{\line(0,-1){.035679}}
\multiput(169.18,64.17)(-.032586,-.038239){27}{\line(0,-1){.038239}}
\multiput(168.3,63.14)(-.033633,-.042578){25}{\line(0,-1){.042578}}
\multiput(167.46,62.07)(-.033361,-.045624){24}{\line(0,-1){.045624}}
\multiput(166.66,60.98)(-.033017,-.048869){23}{\line(0,-1){.048869}}
\multiput(165.9,59.86)(-.032595,-.052338){22}{\line(0,-1){.052338}}
\multiput(165.18,58.7)(-.033689,-.058865){20}{\line(0,-1){.058865}}
\multiput(164.51,57.53)(-.033134,-.063239){19}{\line(0,-1){.063239}}
\multiput(163.88,56.33)(-.032469,-.068006){18}{\line(0,-1){.068006}}
\multiput(163.3,55.1)(-.033657,-.077812){16}{\line(0,-1){.077812}}
\multiput(162.76,53.86)(-.03279,-.084277){15}{\line(0,-1){.084277}}
\multiput(162.26,52.59)(-.031751,-.091541){14}{\line(0,-1){.091541}}
\multiput(161.82,51.31)(-.03305,-.1081){12}{\line(0,-1){.1081}}
\multiput(161.42,50.01)(-.03164,-.11919){11}{\line(0,-1){.11919}}
\multiput(161.08,48.7)(-.03323,-.14701){9}{\line(0,-1){.14701}}
\multiput(160.78,47.38)(-.03121,-.16666){8}{\line(0,-1){.16666}}
\multiput(160.53,46.05)(-.03332,-.22361){6}{\line(0,-1){.22361}}
\multiput(160.33,44.7)(-.02998,-.26963){5}{\line(0,-1){.26963}}
\put(160.18,43.36){\line(0,-1){1.353}}
\put(160.08,42){\line(0,-1){5.42}}
\multiput(160.18,36.58)(.03043,-.26958){5}{\line(0,-1){.26958}}
\multiput(160.33,35.24)(.03369,-.22355){6}{\line(0,-1){.22355}}
\multiput(160.54,33.89)(.03148,-.16661){8}{\line(0,-1){.16661}}
\multiput(160.79,32.56)(.03347,-.14695){9}{\line(0,-1){.14695}}
\multiput(161.09,31.24)(.03184,-.11913){11}{\line(0,-1){.11913}}
\multiput(161.44,29.93)(.03323,-.10805){12}{\line(0,-1){.10805}}
\multiput(161.84,28.63)(.031903,-.091488){14}{\line(0,-1){.091488}}
\multiput(162.29,27.35)(.03293,-.084223){15}{\line(0,-1){.084223}}
\multiput(162.78,26.09)(.031799,-.073182){17}{\line(0,-1){.073182}}
\multiput(163.32,24.84)(.032581,-.067952){18}{\line(0,-1){.067952}}
\multiput(163.91,23.62)(.033238,-.063184){19}{\line(0,-1){.063184}}
\multiput(164.54,22.42)(.032178,-.056009){21}{\line(0,-1){.056009}}
\multiput(165.21,21.24)(.032681,-.052284){22}{\line(0,-1){.052284}}
\multiput(165.93,20.09)(.033098,-.048814){23}{\line(0,-1){.048814}}
\multiput(166.69,18.97)(.033437,-.045568){24}{\line(0,-1){.045568}}
\multiput(167.5,17.88)(.033703,-.042522){25}{\line(0,-1){.042522}}
\multiput(168.34,16.81)(.032649,-.038185){27}{\line(0,-1){.038185}}
\multiput(169.22,15.78)(.03283,-.035625){28}{\line(0,-1){.035625}}
\multiput(170.14,14.79)(.032955,-.033194){29}{\line(0,-1){.033194}}
\multiput(171.1,13.82)(.035387,-.033087){28}{\line(1,0){.035387}}
\multiput(172.09,12.9)(.037948,-.032924){27}{\line(1,0){.037948}}
\multiput(173.11,12.01)(.040651,-.032702){26}{\line(1,0){.040651}}
\multiput(174.17,11.16)(.043512,-.032414){25}{\line(1,0){.043512}}
\multiput(175.26,10.35)(.048573,-.03345){23}{\line(1,0){.048573}}
\multiput(176.37,9.58)(.052046,-.033058){22}{\line(1,0){.052046}}
\multiput(177.52,8.85)(.055775,-.032581){21}{\line(1,0){.055775}}
\multiput(178.69,8.17)(.062942,-.033694){19}{\line(1,0){.062942}}
\multiput(179.89,7.53)(.067715,-.033071){18}{\line(1,0){.067715}}
\multiput(181.1,6.93)(.072951,-.032327){17}{\line(1,0){.072951}}
\multiput(182.34,6.38)(.083982,-.033538){15}{\line(1,0){.083982}}
\multiput(183.6,5.88)(.091255,-.032563){14}{\line(1,0){.091255}}
\multiput(184.88,5.42)(.09951,-.03139){13}{\line(1,0){.09951}}
\multiput(186.18,5.01)(.1189,-.0327){11}{\line(1,0){.1189}}
\multiput(187.48,4.65)(.13204,-.03108){10}{\line(1,0){.13204}}
\multiput(188.8,4.34)(.16638,-.03269){8}{\line(1,0){.16638}}
\multiput(190.13,4.08)(.1914,-.03026){7}{\line(1,0){.1914}}
\multiput(191.47,3.87)(.26936,-.03237){5}{\line(1,0){.26936}}
\put(192.82,3.71){\line(1,0){1.352}}
\put(194.17,3.6){\line(1,0){1.355}}
\put(195.53,3.54){\line(1,0){1.356}}
\put(196.88,3.52){\line(1,0){1.356}}
\put(198.24,3.56){\line(1,0){1.353}}
\multiput(199.59,3.65)(.26984,.02803){5}{\line(1,0){.26984}}
\multiput(200.94,3.79)(.22384,.0317){6}{\line(1,0){.22384}}
\multiput(202.29,3.98)(.16688,.03){8}{\line(1,0){.16688}}
\multiput(203.62,4.22)(.14725,.03217){9}{\line(1,0){.14725}}
\multiput(204.95,4.51)(.11941,.03078){11}{\line(1,0){.11941}}
\multiput(206.26,4.85)(.10834,.03226){12}{\line(1,0){.10834}}
\multiput(207.56,5.24)(.098827,.03348){13}{\line(1,0){.098827}}
\multiput(208.84,5.67)(.084512,.03218){15}{\line(1,0){.084512}}
\multiput(210.11,6.16)(.078053,.033094){16}{\line(1,0){.078053}}
\multiput(211.36,6.69)(.068239,.031976){18}{\line(1,0){.068239}}
\multiput(212.59,7.26)(.063477,.032676){19}{\line(1,0){.063477}}
\multiput(213.8,7.88)(.059107,.033263){20}{\line(1,0){.059107}}
\multiput(214.98,8.55)(.052572,.032216){22}{\line(1,0){.052572}}
\multiput(216.13,9.26)(.049106,.032663){23}{\line(1,0){.049106}}
\multiput(217.26,10.01)(.045863,.03303){24}{\line(1,0){.045863}}
\multiput(218.36,10.8)(.04282,.033324){25}{\line(1,0){.04282}}
\multiput(219.43,11.63)(.039953,.033551){26}{\line(1,0){.039953}}
\multiput(220.47,12.51)(.037245,.033717){27}{\line(1,0){.037245}}
\multiput(221.48,13.42)(.033486,.032659){29}{\line(1,0){.033486}}
\multiput(222.45,14.36)(.0334,.035091){28}{\line(0,1){.035091}}
\multiput(223.39,15.35)(.03326,.037654){27}{\line(0,1){.037654}}
\multiput(224.28,16.36)(.033061,.040359){26}{\line(0,1){.040359}}
\multiput(225.14,17.41)(.0328,.043223){25}{\line(0,1){.043223}}
\multiput(225.96,18.49)(.032469,.046263){24}{\line(0,1){.046263}}
\multiput(226.74,19.6)(.033519,.051751){22}{\line(0,1){.051751}}
\multiput(227.48,20.74)(.033076,.055483){21}{\line(0,1){.055483}}
\multiput(228.17,21.91)(.032539,.059508){20}{\line(0,1){.059508}}
\multiput(228.83,23.1)(.033672,.067419){18}{\line(0,1){.067419}}
\multiput(229.43,24.31)(.032974,.072661){17}{\line(0,1){.072661}}
\multiput(229.99,25.55)(.03214,.078451){16}{\line(0,1){.078451}}
\multiput(230.51,26.8)(.033372,.090962){14}{\line(0,1){.090962}}
\multiput(230.97,28.07)(.032272,.099228){13}{\line(0,1){.099228}}
\multiput(231.39,29.36)(.03094,.10872){12}{\line(0,1){.10872}}
\multiput(231.76,30.67)(.03225,.13176){10}{\line(0,1){.13176}}
\multiput(232.09,31.99)(.03037,.14763){9}{\line(0,1){.14763}}
\multiput(232.36,33.32)(.03196,.19113){7}{\line(0,1){.19113}}
\multiput(232.58,34.65)(.02897,.22421){6}{\line(0,1){.22421}}
\multiput(232.76,36)(.0309,.3377){4}{\line(0,1){.3377}}
\put(232.88,37.35){\line(0,1){2.65}}
%\end
%\circle(39,39.5){72.96}
\linethickness{0.1pt}
 \put(75.48,39.5){\line(0,1){1.356}}
\put(75.45,40.86){\line(0,1){1.354}}
\multiput(75.38,42.21)(-.0315,.3377){4}{\line(0,1){.3377}}
\multiput(75.25,43.56)(-.02934,.22417){6}{\line(0,1){.22417}}
\multiput(75.07,44.91)(-.03228,.19107){7}{\line(0,1){.19107}}
\multiput(74.85,46.24)(-.03061,.14758){9}{\line(0,1){.14758}}
\multiput(74.57,47.57)(-.03247,.1317){10}{\line(0,1){.1317}}
\multiput(74.25,48.89)(-.03112,.10867){12}{\line(0,1){.10867}}
\multiput(73.88,50.19)(-.032437,.099174){13}{\line(0,1){.099174}}
\multiput(73.45,51.48)(-.033523,.090907){14}{\line(0,1){.090907}}
\multiput(72.98,52.75)(-.03227,.078398){16}{\line(0,1){.078398}}
\multiput(72.47,54.01)(-.033094,.072606){17}{\line(0,1){.072606}}
\multiput(71.91,55.24)(-.032005,.063817){19}{\line(0,1){.063817}}
\multiput(71.3,56.46)(-.032638,.059454){20}{\line(0,1){.059454}}
\multiput(70.64,57.65)(-.033167,.055428){21}{\line(0,1){.055428}}
\multiput(69.95,58.81)(-.033605,.051695){22}{\line(0,1){.051695}}
\multiput(69.21,59.95)(-.032545,.046209){24}{\line(0,1){.046209}}
\multiput(68.43,61.06)(-.032871,.043168){25}{\line(0,1){.043168}}
\multiput(67.61,62.13)(-.033128,.040304){26}{\line(0,1){.040304}}
\multiput(66.74,63.18)(-.033322,.037599){27}{\line(0,1){.037599}}
\multiput(65.84,64.2)(-.033458,.035036){28}{\line(0,1){.035036}}
\multiput(64.91,65.18)(-.03354,.032603){29}{\line(-1,0){.03354}}
\multiput(63.94,66.12)(-.037301,.033655){27}{\line(-1,0){.037301}}
\multiput(62.93,67.03)(-.040008,.033485){26}{\line(-1,0){.040008}}
\multiput(61.89,67.9)(-.042875,.033253){25}{\line(-1,0){.042875}}
\multiput(60.82,68.73)(-.045918,.032954){24}{\line(-1,0){.045918}}
\multiput(59.71,69.53)(-.04916,.032582){23}{\line(-1,0){.04916}}
\multiput(58.58,70.28)(-.055131,.033659){21}{\line(-1,0){.055131}}
\multiput(57.43,70.98)(-.059162,.033165){20}{\line(-1,0){.059162}}
\multiput(56.24,71.65)(-.063531,.032571){19}{\line(-1,0){.063531}}
\multiput(55.04,72.26)(-.072309,.033737){17}{\line(-1,0){.072309}}
\multiput(53.81,72.84)(-.078108,.032965){16}{\line(-1,0){.078108}}
\multiput(52.56,73.37)(-.084565,.03204){15}{\line(-1,0){.084565}}
\multiput(51.29,73.85)(-.098882,.033316){13}{\line(-1,0){.098882}}
\multiput(50,74.28)(-.10839,.03209){12}{\line(-1,0){.10839}}
\multiput(48.7,74.66)(-.13141,.03364){10}{\line(-1,0){.13141}}
\multiput(47.39,75)(-.1473,.03192){9}{\line(-1,0){.1473}}
\multiput(46.06,75.29)(-.16693,.02973){8}{\line(-1,0){.16693}}
\multiput(44.73,75.53)(-.2239,.03133){6}{\line(-1,0){.2239}}
\multiput(43.38,75.71)(-.26989,.02758){5}{\line(-1,0){.26989}}
\put(42.03,75.85){\line(-1,0){1.354}}
\put(40.68,75.94){\line(-1,0){1.356}}
\put(39.32,75.98){\line(-1,0){1.356}}
\put(37.97,75.96){\line(-1,0){1.355}}
\put(36.61,75.9){\line(-1,0){1.352}}
\multiput(35.26,75.79)(-.2693,-.03282){5}{\line(-1,0){.2693}}
\multiput(33.91,75.62)(-.19135,-.03058){7}{\line(-1,0){.19135}}
\multiput(32.57,75.41)(-.16632,-.03296){8}{\line(-1,0){.16632}}
\multiput(31.24,75.14)(-.13199,-.0313){10}{\line(-1,0){.13199}}
\multiput(29.92,74.83)(-.11885,-.0329){11}{\line(-1,0){.11885}}
\multiput(28.62,74.47)(-.099458,-.031554){13}{\line(-1,0){.099458}}
\multiput(27.32,74.06)(-.091201,-.032714){14}{\line(-1,0){.091201}}
\multiput(26.05,73.6)(-.083927,-.033677){15}{\line(-1,0){.083927}}
\multiput(24.79,73.1)(-.072897,-.032448){17}{\line(-1,0){.072897}}
\multiput(23.55,72.54)(-.06766,-.033183){18}{\line(-1,0){.06766}}
\multiput(22.33,71.95)(-.059742,-.032108){20}{\line(-1,0){.059742}}
\multiput(21.14,71.3)(-.055721,-.032674){21}{\line(-1,0){.055721}}
\multiput(19.97,70.62)(-.051992,-.033145){22}{\line(-1,0){.051992}}
\multiput(18.82,69.89)(-.048518,-.033531){23}{\line(-1,0){.048518}}
\multiput(17.71,69.12)(-.043459,-.032486){25}{\line(-1,0){.043459}}
\multiput(16.62,68.31)(-.040597,-.032769){26}{\line(-1,0){.040597}}
\multiput(15.56,67.45)(-.037893,-.032987){27}{\line(-1,0){.037893}}
\multiput(14.54,66.56)(-.035332,-.033145){28}{\line(-1,0){.035332}}
\multiput(13.55,65.64)(-.0329,-.033249){29}{\line(0,-1){.033249}}
\multiput(12.6,64.67)(-.032771,-.035679){28}{\line(0,-1){.035679}}
\multiput(11.68,63.67)(-.032586,-.038239){27}{\line(0,-1){.038239}}
\multiput(10.8,62.64)(-.033633,-.042578){25}{\line(0,-1){.042578}}
\multiput(9.96,61.57)(-.033361,-.045624){24}{\line(0,-1){.045624}}
\multiput(9.16,60.48)(-.033017,-.048869){23}{\line(0,-1){.048869}}
\multiput(8.4,59.36)(-.032595,-.052338){22}{\line(0,-1){.052338}}
\multiput(7.68,58.2)(-.033689,-.058865){20}{\line(0,-1){.058865}}
\multiput(7.01,57.03)(-.033134,-.063239){19}{\line(0,-1){.063239}}
\multiput(6.38,55.83)(-.032469,-.068006){18}{\line(0,-1){.068006}}
\multiput(5.8,54.6)(-.033657,-.077812){16}{\line(0,-1){.077812}}
\multiput(5.26,53.36)(-.03279,-.084277){15}{\line(0,-1){.084277}}
\multiput(4.76,52.09)(-.031751,-.091541){14}{\line(0,-1){.091541}}
\multiput(4.32,50.81)(-.03305,-.1081){12}{\line(0,-1){.1081}}
\multiput(3.92,49.51)(-.03164,-.11919){11}{\line(0,-1){.11919}}
\multiput(3.58,48.2)(-.03323,-.14701){9}{\line(0,-1){.14701}}
\multiput(3.28,46.88)(-.03121,-.16666){8}{\line(0,-1){.16666}}
\multiput(3.03,45.55)(-.03332,-.22361){6}{\line(0,-1){.22361}}
\multiput(2.83,44.2)(-.02998,-.26963){5}{\line(0,-1){.26963}}
\put(2.68,42.86){\line(0,-1){1.353}}
\put(2.58,41.5){\line(0,-1){5.42}}
\multiput(2.68,36.08)(.03043,-.26958){5}{\line(0,-1){.26958}}
\multiput(2.83,34.74)(.03369,-.22355){6}{\line(0,-1){.22355}}
\multiput(3.04,33.39)(.03148,-.16661){8}{\line(0,-1){.16661}}
\multiput(3.29,32.06)(.03347,-.14695){9}{\line(0,-1){.14695}}
\multiput(3.59,30.74)(.03184,-.11913){11}{\line(0,-1){.11913}}
\multiput(3.94,29.43)(.03323,-.10805){12}{\line(0,-1){.10805}}
\multiput(4.34,28.13)(.031903,-.091488){14}{\line(0,-1){.091488}}
\multiput(4.79,26.85)(.03293,-.084223){15}{\line(0,-1){.084223}}
\multiput(5.28,25.59)(.031799,-.073182){17}{\line(0,-1){.073182}}
\multiput(5.82,24.34)(.032581,-.067952){18}{\line(0,-1){.067952}}
\multiput(6.41,23.12)(.033238,-.063184){19}{\line(0,-1){.063184}}
\multiput(7.04,21.92)(.032178,-.056009){21}{\line(0,-1){.056009}}
\multiput(7.71,20.74)(.032681,-.052284){22}{\line(0,-1){.052284}}
\multiput(8.43,19.59)(.033098,-.048814){23}{\line(0,-1){.048814}}
\multiput(9.19,18.47)(.033437,-.045568){24}{\line(0,-1){.045568}}
\multiput(10,17.38)(.033703,-.042522){25}{\line(0,-1){.042522}}
\multiput(10.84,16.31)(.032649,-.038185){27}{\line(0,-1){.038185}}
\multiput(11.72,15.28)(.03283,-.035625){28}{\line(0,-1){.035625}}
\multiput(12.64,14.29)(.032955,-.033194){29}{\line(0,-1){.033194}}
\multiput(13.6,13.32)(.035387,-.033087){28}{\line(1,0){.035387}}
\multiput(14.59,12.4)(.037948,-.032924){27}{\line(1,0){.037948}}
\multiput(15.61,11.51)(.040651,-.032702){26}{\line(1,0){.040651}}
\multiput(16.67,10.66)(.043512,-.032414){25}{\line(1,0){.043512}}
\multiput(17.76,9.85)(.048573,-.03345){23}{\line(1,0){.048573}}
\multiput(18.87,9.08)(.052046,-.033058){22}{\line(1,0){.052046}}
\multiput(20.02,8.35)(.055775,-.032581){21}{\line(1,0){.055775}}
\multiput(21.19,7.67)(.062942,-.033694){19}{\line(1,0){.062942}}
\multiput(22.39,7.03)(.067715,-.033071){18}{\line(1,0){.067715}}
\multiput(23.6,6.43)(.072951,-.032327){17}{\line(1,0){.072951}}
\multiput(24.84,5.88)(.083982,-.033538){15}{\line(1,0){.083982}}
\multiput(26.1,5.38)(.091255,-.032563){14}{\line(1,0){.091255}}
\multiput(27.38,4.92)(.09951,-.03139){13}{\line(1,0){.09951}}
\multiput(28.68,4.51)(.1189,-.0327){11}{\line(1,0){.1189}}
\multiput(29.98,4.15)(.13204,-.03108){10}{\line(1,0){.13204}}
\multiput(31.3,3.84)(.16638,-.03269){8}{\line(1,0){.16638}}
\multiput(32.63,3.58)(.1914,-.03026){7}{\line(1,0){.1914}}
\multiput(33.97,3.37)(.26936,-.03237){5}{\line(1,0){.26936}}
\put(35.32,3.21){\line(1,0){1.352}}
\put(36.67,3.1){\line(1,0){1.355}}
\put(38.03,3.04){\line(1,0){1.356}}
\put(39.38,3.02){\line(1,0){1.356}}
\put(40.74,3.06){\line(1,0){1.353}}
\multiput(42.09,3.15)(.26984,.02803){5}{\line(1,0){.26984}}
\multiput(43.44,3.29)(.22384,.0317){6}{\line(1,0){.22384}}
\multiput(44.79,3.48)(.16688,.03){8}{\line(1,0){.16688}}
\multiput(46.12,3.72)(.14725,.03217){9}{\line(1,0){.14725}}
\multiput(47.45,4.01)(.11941,.03078){11}{\line(1,0){.11941}}
\multiput(48.76,4.35)(.10834,.03226){12}{\line(1,0){.10834}}
\multiput(50.06,4.74)(.098827,.03348){13}{\line(1,0){.098827}}
\multiput(51.34,5.17)(.084512,.03218){15}{\line(1,0){.084512}}
\multiput(52.61,5.66)(.078053,.033094){16}{\line(1,0){.078053}}
\multiput(53.86,6.19)(.068239,.031976){18}{\line(1,0){.068239}}
\multiput(55.09,6.76)(.063477,.032676){19}{\line(1,0){.063477}}
\multiput(56.3,7.38)(.059107,.033263){20}{\line(1,0){.059107}}
\multiput(57.48,8.05)(.052572,.032216){22}{\line(1,0){.052572}}
\multiput(58.63,8.76)(.049106,.032663){23}{\line(1,0){.049106}}
\multiput(59.76,9.51)(.045863,.03303){24}{\line(1,0){.045863}}
\multiput(60.86,10.3)(.04282,.033324){25}{\line(1,0){.04282}}
\multiput(61.93,11.13)(.039953,.033551){26}{\line(1,0){.039953}}
\multiput(62.97,12.01)(.037245,.033717){27}{\line(1,0){.037245}}
\multiput(63.98,12.92)(.033486,.032659){29}{\line(1,0){.033486}}
\multiput(64.95,13.86)(.0334,.035091){28}{\line(0,1){.035091}}
\multiput(65.89,14.85)(.03326,.037654){27}{\line(0,1){.037654}}
\multiput(66.78,15.86)(.033061,.040359){26}{\line(0,1){.040359}}
\multiput(67.64,16.91)(.0328,.043223){25}{\line(0,1){.043223}}
\multiput(68.46,17.99)(.032469,.046263){24}{\line(0,1){.046263}}
\multiput(69.24,19.1)(.033519,.051751){22}{\line(0,1){.051751}}
\multiput(69.98,20.24)(.033076,.055483){21}{\line(0,1){.055483}}
\multiput(70.67,21.41)(.032539,.059508){20}{\line(0,1){.059508}}
\multiput(71.33,22.6)(.033672,.067419){18}{\line(0,1){.067419}}
\multiput(71.93,23.81)(.032974,.072661){17}{\line(0,1){.072661}}
\multiput(72.49,25.05)(.03214,.078451){16}{\line(0,1){.078451}}
\multiput(73.01,26.3)(.033372,.090962){14}{\line(0,1){.090962}}
\multiput(73.47,27.57)(.032272,.099228){13}{\line(0,1){.099228}}
\multiput(73.89,28.86)(.03094,.10872){12}{\line(0,1){.10872}}
\multiput(74.26,30.17)(.03225,.13176){10}{\line(0,1){.13176}}
\multiput(74.59,31.49)(.03037,.14763){9}{\line(0,1){.14763}}
\multiput(74.86,32.82)(.03196,.19113){7}{\line(0,1){.19113}}
\multiput(75.08,34.15)(.02897,.22421){6}{\line(0,1){.22421}}
\multiput(75.26,35.5)(.0309,.3377){4}{\line(0,1){.3377}}
\put(75.38,36.85){\line(0,1){2.65}}
%\end
\linethickness{0.4pt}
\qbezier(69.75,57.25)(61.5,37.25)(126.25,39.25)
\qbezier(126.25,39.25)(59.75,36)(68.25,25.75)
\put(71,60.25){\makebox(0,0)[cc]{$a_1$}}
\put(70.25,23.75){\makebox(0,0)[cc]{$a_2$}}
\put(129.25,39){\makebox(0,0)[cc]{$b$}}
\put(194.5,39.25){\makebox(0,0)[cc]{$A$}}
\put(37,38.75){\makebox(0,0)[cc]{$A$}}
\qbezier(219.75,61.25)(222,61.63)(222.25,58.5)
\qbezier(222.25,58.5)(221.88,55.25)(223,55)
\qbezier(223,55)(226.63,53.25)(224.75,51.5)
\qbezier(224.75,51.5)(223.38,47)(225.5,47.5)
\qbezier(225.5,47.5)(229,44.25)(227.5,42)
\qbezier(227.5,42)(223.63,37.88)(226.25,36.25)
\qbezier(226.25,36.25)(229.38,30.25)(226,30.25)
\qbezier(226,30.25)(221.88,26.63)(225.25,26.5)
\qbezier(225.25,26.5)(239.88,27.88)(277,24.75)
\put(216.25,65){\makebox(0,0)[cc]{$y$}}
\put(231.25,21.5){\makebox(0,0)[cc]{$y'$}}
\put(279.5,23.5){\makebox(0,0)[cc]{$x$}}
\end{picture}

==> (inline-4) <==
\begin{picture}(159.75,96.39)(0,0)
%\circle(81.75,50.5){91.79}
\put(127.64,50.5){\line(0,1){1.535}}
\put(127.62,52.04){\line(0,1){1.534}}
\multiput(127.54,53.57)(-.0321,.3825){4}{\line(0,1){.3825}}
\multiput(127.41,55.1)(-.0299,.25416){6}{\line(0,1){.25416}}
\multiput(127.23,56.62)(-.0329,.21687){7}{\line(0,1){.21687}}
\multiput(127,58.14)(-.03122,.16773){9}{\line(0,1){.16773}}
\multiput(126.72,59.65)(-.03313,.14993){10}{\line(0,1){.14993}}
\multiput(126.39,61.15)(-.03177,.12395){12}{\line(0,1){.12395}}
\multiput(126.01,62.64)(-.033141,.11337){13}{\line(0,1){.11337}}
\multiput(125.58,64.11)(-.031993,.097238){15}{\line(0,1){.097238}}
\multiput(125.1,65.57)(-.033026,.090106){16}{\line(0,1){.090106}}
\multiput(124.57,67.01)(-.03202,.079068){18}{\line(0,1){.079068}}
\multiput(123.99,68.44)(-.032823,.07385){19}{\line(0,1){.07385}}
\multiput(123.37,69.84)(-.033511,.069075){20}{\line(0,1){.069075}}
\multiput(122.7,71.22)(-.032549,.061741){22}{\line(0,1){.061741}}
\multiput(121.98,72.58)(-.033092,.057982){23}{\line(0,1){.057982}}
\multiput(121.22,73.91)(-.033554,.054474){24}{\line(0,1){.054474}}
\multiput(120.42,75.22)(-.032638,.049219){26}{\line(0,1){.049219}}
\multiput(119.57,76.5)(-.032997,.046319){27}{\line(0,1){.046319}}
\multiput(118.68,77.75)(-.033295,.043575){28}{\line(0,1){.043575}}
\multiput(117.75,78.97)(-.033536,.040973){29}{\line(0,1){.040973}}
\multiput(116.77,80.16)(-.033725,.038501){30}{\line(0,1){.038501}}
\multiput(115.76,81.31)(-.032807,.035017){32}{\line(0,1){.035017}}
\multiput(114.71,82.43)(-.032931,.032872){33}{\line(-1,0){.032931}}
\multiput(113.63,83.52)(-.035075,.032745){32}{\line(-1,0){.035075}}
\multiput(112.5,84.57)(-.038561,.033657){30}{\line(-1,0){.038561}}
\multiput(111.35,85.58)(-.041033,.033463){29}{\line(-1,0){.041033}}
\multiput(110.16,86.55)(-.043634,.033217){28}{\line(-1,0){.043634}}
\multiput(108.93,87.48)(-.046377,.032914){27}{\line(-1,0){.046377}}
\multiput(107.68,88.37)(-.049277,.03255){26}{\line(-1,0){.049277}}
\multiput(106.4,89.21)(-.054534,.033457){24}{\line(-1,0){.054534}}
\multiput(105.09,90.01)(-.058041,.032989){23}{\line(-1,0){.058041}}
\multiput(103.76,90.77)(-.061799,.032439){22}{\line(-1,0){.061799}}
\multiput(102.4,91.49)(-.069134,.033389){20}{\line(-1,0){.069134}}
\multiput(101.01,92.15)(-.073908,.032692){19}{\line(-1,0){.073908}}
\multiput(99.61,92.78)(-.079124,.031879){18}{\line(-1,0){.079124}}
\multiput(98.19,93.35)(-.090165,.032866){16}{\line(-1,0){.090165}}
\multiput(96.74,93.88)(-.097295,.03182){15}{\line(-1,0){.097295}}
\multiput(95.28,94.35)(-.113429,.03294){13}{\line(-1,0){.113429}}
\multiput(93.81,94.78)(-.12401,.03155){12}{\line(-1,0){.12401}}
\multiput(92.32,95.16)(-.14999,.03287){10}{\line(-1,0){.14999}}
\multiput(90.82,95.49)(-.16778,.03092){9}{\line(-1,0){.16778}}
\multiput(89.31,95.77)(-.21693,.03252){7}{\line(-1,0){.21693}}
\multiput(87.79,95.99)(-.25422,.02945){6}{\line(-1,0){.25422}}
\multiput(86.27,96.17)(-.3826,.0314){4}{\line(-1,0){.3826}}
\put(84.74,96.3){\line(-1,0){1.534}}
\put(83.2,96.37){\line(-1,0){3.071}}
\put(80.13,96.37){\line(-1,0){1.533}}
\multiput(78.6,96.29)(-.3825,-.0328){4}{\line(-1,0){.3825}}
\multiput(77.07,96.15)(-.25411,-.03035){6}{\line(-1,0){.25411}}
\multiput(75.55,95.97)(-.21682,-.03329){7}{\line(-1,0){.21682}}
\multiput(74.03,95.74)(-.16767,-.03152){9}{\line(-1,0){.16767}}
\multiput(72.52,95.46)(-.14987,-.0334){10}{\line(-1,0){.14987}}
\multiput(71.02,95.12)(-.12389,-.03199){12}{\line(-1,0){.12389}}
\multiput(69.53,94.74)(-.113311,-.033342){13}{\line(-1,0){.113311}}
\multiput(68.06,94.3)(-.097181,-.032165){15}{\line(-1,0){.097181}}
\multiput(66.6,93.82)(-.090048,-.033186){16}{\line(-1,0){.090048}}
\multiput(65.16,93.29)(-.079011,-.03216){18}{\line(-1,0){.079011}}
\multiput(63.74,92.71)(-.073791,-.032954){19}{\line(-1,0){.073791}}
\multiput(62.34,92.09)(-.069015,-.033634){20}{\line(-1,0){.069015}}
\multiput(60.96,91.41)(-.061683,-.032658){22}{\line(-1,0){.061683}}
\multiput(59.6,90.69)(-.057923,-.033194){23}{\line(-1,0){.057923}}
\multiput(58.27,89.93)(-.054414,-.033651){24}{\line(-1,0){.054414}}
\multiput(56.96,89.12)(-.049161,-.032725){26}{\line(-1,0){.049161}}
\multiput(55.68,88.27)(-.04626,-.033079){27}{\line(-1,0){.04626}}
\multiput(54.43,87.38)(-.043516,-.033372){28}{\line(-1,0){.043516}}
\multiput(53.22,86.45)(-.040914,-.033609){29}{\line(-1,0){.040914}}
\multiput(52.03,85.47)(-.037201,-.032703){31}{\line(-1,0){.037201}}
\multiput(50.88,84.46)(-.034959,-.032869){32}{\line(-1,0){.034959}}
\multiput(49.76,83.41)(-.032814,-.032989){33}{\line(0,-1){.032989}}
\multiput(48.67,82.32)(-.033737,-.036266){31}{\line(0,-1){.036266}}
\multiput(47.63,81.19)(-.033588,-.038621){30}{\line(0,-1){.038621}}
\multiput(46.62,80.03)(-.03339,-.041092){29}{\line(0,-1){.041092}}
\multiput(45.65,78.84)(-.03314,-.043693){28}{\line(0,-1){.043693}}
\multiput(44.73,77.62)(-.032832,-.046435){27}{\line(0,-1){.046435}}
\multiput(43.84,76.36)(-.032463,-.049335){26}{\line(0,-1){.049335}}
\multiput(42.99,75.08)(-.03336,-.054593){24}{\line(0,-1){.054593}}
\multiput(42.19,73.77)(-.032886,-.058099){23}{\line(0,-1){.058099}}
\multiput(41.44,72.44)(-.032329,-.061856){22}{\line(0,-1){.061856}}
\multiput(40.73,71.07)(-.033266,-.069193){20}{\line(0,-1){.069193}}
\multiput(40.06,69.69)(-.032561,-.073966){19}{\line(0,-1){.073966}}
\multiput(39.44,68.29)(-.033606,-.083839){17}{\line(0,-1){.083839}}
\multiput(38.87,66.86)(-.032706,-.090223){16}{\line(0,-1){.090223}}
\multiput(38.35,65.42)(-.031648,-.097351){15}{\line(0,-1){.097351}}
\multiput(37.87,63.96)(-.032738,-.113487){13}{\line(0,-1){.113487}}
\multiput(37.45,62.48)(-.03133,-.12406){12}{\line(0,-1){.12406}}
\multiput(37.07,60.99)(-.0326,-.15005){10}{\line(0,-1){.15005}}
\multiput(36.75,59.49)(-.03062,-.16784){9}{\line(0,-1){.16784}}
\multiput(36.47,57.98)(-.03213,-.21699){7}{\line(0,-1){.21699}}
\multiput(36.25,56.46)(-.029,-.25427){6}{\line(0,-1){.25427}}
\multiput(36.07,54.94)(-.0307,-.3826){4}{\line(0,-1){.3826}}
\put(35.95,53.41){\line(0,-1){1.534}}
\put(35.88,51.87){\line(0,-1){1.535}}
\put(35.86,50.34){\line(0,-1){1.535}}
\put(35.89,48.8){\line(0,-1){1.533}}
\multiput(35.97,47.27)(.0334,-.3824){4}{\line(0,-1){.3824}}
\multiput(36.1,45.74)(.0308,-.25405){6}{\line(0,-1){.25405}}
\multiput(36.29,44.21)(.03367,-.21676){7}{\line(0,-1){.21676}}
\multiput(36.52,42.7)(.03181,-.16762){9}{\line(0,-1){.16762}}
\multiput(36.81,41.19)(.03366,-.14981){10}{\line(0,-1){.14981}}
\multiput(37.15,39.69)(.03221,-.12384){12}{\line(0,-1){.12384}}
\multiput(37.53,38.2)(.033543,-.113252){13}{\line(0,-1){.113252}}
\multiput(37.97,36.73)(.032338,-.097124){15}{\line(0,-1){.097124}}
\multiput(38.45,35.28)(.033346,-.089989){16}{\line(0,-1){.089989}}
\multiput(38.99,33.84)(.0323,-.078954){18}{\line(0,-1){.078954}}
\multiput(39.57,32.41)(.033085,-.073733){19}{\line(0,-1){.073733}}
\multiput(40.2,31.01)(.032149,-.065672){21}{\line(0,-1){.065672}}
\multiput(40.87,29.63)(.032768,-.061625){22}{\line(0,-1){.061625}}
\multiput(41.59,28.28)(.033297,-.057864){23}{\line(0,-1){.057864}}
\multiput(42.36,26.95)(.032397,-.05218){25}{\line(0,-1){.05218}}
\multiput(43.17,25.64)(.032812,-.049103){26}{\line(0,-1){.049103}}
\multiput(44.02,24.37)(.033161,-.046201){27}{\line(0,-1){.046201}}
\multiput(44.92,23.12)(.033449,-.043456){28}{\line(0,-1){.043456}}
\multiput(45.86,21.9)(.033681,-.040854){29}{\line(0,-1){.040854}}
\multiput(46.83,20.72)(.032769,-.037143){31}{\line(0,-1){.037143}}
\multiput(47.85,19.57)(.032931,-.0349){32}{\line(0,-1){.0349}}
\multiput(48.9,18.45)(.033047,-.032755){33}{\line(1,0){.033047}}
\multiput(49.99,17.37)(.036326,-.033672){31}{\line(1,0){.036326}}
\multiput(51.12,16.32)(.03868,-.033519){30}{\line(1,0){.03868}}
\multiput(52.28,15.32)(.041151,-.033317){29}{\line(1,0){.041151}}
\multiput(53.47,14.35)(.043752,-.033062){28}{\line(1,0){.043752}}
\multiput(54.7,13.43)(.046494,-.03275){27}{\line(1,0){.046494}}
\multiput(55.95,12.54)(.051368,-.03367){25}{\line(1,0){.051368}}
\multiput(57.24,11.7)(.054652,-.033263){24}{\line(1,0){.054652}}
\multiput(58.55,10.9)(.058157,-.032782){23}{\line(1,0){.058157}}
\multiput(59.89,10.15)(.061913,-.032219){22}{\line(1,0){.061913}}
\multiput(61.25,9.44)(.069252,-.033143){20}{\line(1,0){.069252}}
\multiput(62.63,8.78)(.074023,-.032429){19}{\line(1,0){.074023}}
\multiput(64.04,8.16)(.083898,-.033457){17}{\line(1,0){.083898}}
\multiput(65.47,7.59)(.090281,-.032546){16}{\line(1,0){.090281}}
\multiput(66.91,7.07)(.104365,-.033723){14}{\line(1,0){.104365}}
\multiput(68.37,6.6)(.113545,-.032537){13}{\line(1,0){.113545}}
\multiput(69.85,6.18)(.12412,-.03111){12}{\line(1,0){.12412}}
\multiput(71.34,5.8)(.15011,-.03233){10}{\line(1,0){.15011}}
\multiput(72.84,5.48)(.16789,-.03033){9}{\line(1,0){.16789}}
\multiput(74.35,5.21)(.21705,-.03175){7}{\line(1,0){.21705}}
\multiput(75.87,4.98)(.25432,-.02855){6}{\line(1,0){.25432}}
\multiput(77.39,4.81)(.3827,-.03){4}{\line(1,0){.3827}}
\put(78.93,4.69){\line(1,0){1.534}}
\put(80.46,4.62){\line(1,0){1.535}}
\put(81.99,4.61){\line(1,0){1.535}}
\put(83.53,4.64){\line(1,0){1.533}}
\multiput(85.06,4.73)(.30588,.02729){5}{\line(1,0){.30588}}
\multiput(86.59,4.86)(.254,.03125){6}{\line(1,0){.254}}
\multiput(88.12,5.05)(.18961,.0298){8}{\line(1,0){.18961}}
\multiput(89.63,5.29)(.16756,.03211){9}{\line(1,0){.16756}}
\multiput(91.14,5.58)(.13614,.03085){11}{\line(1,0){.13614}}
\multiput(92.64,5.92)(.12378,.03243){12}{\line(1,0){.12378}}
\multiput(94.12,6.31)(.105107,.031334){14}{\line(1,0){.105107}}
\multiput(95.6,6.74)(.097066,.03251){15}{\line(1,0){.097066}}
\multiput(97.05,7.23)(.089929,.033506){16}{\line(1,0){.089929}}
\multiput(98.49,7.77)(.078896,.03244){18}{\line(1,0){.078896}}
\multiput(99.91,8.35)(.073674,.033216){19}{\line(1,0){.073674}}
\multiput(101.31,8.98)(.065615,.032266){21}{\line(1,0){.065615}}
\multiput(102.69,9.66)(.061567,.032877){22}{\line(1,0){.061567}}
\multiput(104.04,10.38)(.057805,.0334){23}{\line(1,0){.057805}}
\multiput(105.37,11.15)(.052123,.03249){25}{\line(1,0){.052123}}
\multiput(106.68,11.96)(.049045,.032899){26}{\line(1,0){.049045}}
\multiput(107.95,12.82)(.046142,.033243){27}{\line(1,0){.046142}}
\multiput(109.2,13.72)(.043397,.033526){28}{\line(1,0){.043397}}
\multiput(110.41,14.66)(.039434,.032629){30}{\line(1,0){.039434}}
\multiput(111.59,15.63)(.037085,.032835){31}{\line(1,0){.037085}}
\multiput(112.74,16.65)(.034842,.032993){32}{\line(1,0){.034842}}
\multiput(113.86,17.71)(.033718,.03414){32}{\line(0,1){.03414}}
\multiput(114.94,18.8)(.033608,.036386){31}{\line(0,1){.036386}}
\multiput(115.98,19.93)(.033451,.038739){30}{\line(0,1){.038739}}
\multiput(116.98,21.09)(.033244,.041211){29}{\line(0,1){.041211}}
\multiput(117.95,22.29)(.032984,.04381){28}{\line(0,1){.04381}}
\multiput(118.87,23.51)(.032667,.046552){27}{\line(0,1){.046552}}
\multiput(119.75,24.77)(.033579,.051428){25}{\line(0,1){.051428}}
\multiput(120.59,26.06)(.033166,.054711){24}{\line(0,1){.054711}}
\multiput(121.39,27.37)(.032679,.058215){23}{\line(0,1){.058215}}
\multiput(122.14,28.71)(.033638,.064921){21}{\line(0,1){.064921}}
\multiput(122.85,30.07)(.03302,.069311){20}{\line(0,1){.069311}}
\multiput(123.51,31.46)(.032298,.074081){19}{\line(0,1){.074081}}
\multiput(124.12,32.86)(.033308,.083957){17}{\line(0,1){.083957}}
\multiput(124.69,34.29)(.032386,.090339){16}{\line(0,1){.090339}}
\multiput(125.2,35.74)(.033538,.104424){14}{\line(0,1){.104424}}
\multiput(125.67,37.2)(.032335,.113602){13}{\line(0,1){.113602}}
\multiput(126.09,38.68)(.0337,.13546){11}{\line(0,1){.13546}}
\multiput(126.47,40.17)(.03207,.15016){10}{\line(0,1){.15016}}
\multiput(126.79,41.67)(.03003,.16795){9}{\line(0,1){.16795}}
\multiput(127.06,43.18)(.03136,.2171){7}{\line(0,1){.2171}}
\multiput(127.28,44.7)(.03371,.30524){5}{\line(0,1){.30524}}
\put(127.44,46.23){\line(0,1){1.531}}
\put(127.56,47.76){\line(0,1){2.744}}
%\end
\linethickness{2pt}
%\circle(82,50.5){64.13}
\put(114.07,50.5){\line(0,1){1.258}}
\put(114.04,51.76){\line(0,1){1.256}}
\multiput(113.97,53.01)(-.0308,.313){4}{\line(0,1){.313}}
\multiput(113.85,54.27)(-.02871,.20772){6}{\line(0,1){.20772}}
\multiput(113.67,55.51)(-.03157,.17694){7}{\line(0,1){.17694}}
\multiput(113.45,56.75)(-.03368,.15362){8}{\line(0,1){.15362}}
\multiput(113.18,57.98)(-.03174,.12174){10}{\line(0,1){.12174}}
\multiput(112.87,59.2)(-.03317,.10946){11}{\line(0,1){.10946}}
\multiput(112.5,60.4)(-.031682,.091447){13}{\line(0,1){.091447}}
\multiput(112.09,61.59)(-.032728,.083696){14}{\line(0,1){.083696}}
\multiput(111.63,62.76)(-.033587,.076858){15}{\line(0,1){.076858}}
\multiput(111.13,63.91)(-.032273,.066601){17}{\line(0,1){.066601}}
\multiput(110.58,65.05)(-.032924,.061657){18}{\line(0,1){.061657}}
\multiput(109.99,66.16)(-.033458,.057143){19}{\line(0,1){.057143}}
\multiput(109.35,67.24)(-.032276,.050474){21}{\line(0,1){.050474}}
\multiput(108.67,68.3)(-.032676,.046934){22}{\line(0,1){.046934}}
\multiput(107.95,69.33)(-.032992,.043633){23}{\line(0,1){.043633}}
\multiput(107.19,70.34)(-.033233,.040542){24}{\line(0,1){.040542}}
\multiput(106.4,71.31)(-.033406,.037639){25}{\line(0,1){.037639}}
\multiput(105.56,72.25)(-.033516,.034904){26}{\line(0,1){.034904}}
\multiput(104.69,73.16)(-.034859,.033562){26}{\line(-1,0){.034859}}
\multiput(103.78,74.03)(-.037595,.033456){25}{\line(-1,0){.037595}}
\multiput(102.84,74.87)(-.040498,.033287){24}{\line(-1,0){.040498}}
\multiput(101.87,75.67)(-.043589,.033049){23}{\line(-1,0){.043589}}
\multiput(100.87,76.43)(-.046891,.032737){22}{\line(-1,0){.046891}}
\multiput(99.84,77.15)(-.050431,.032343){21}{\line(-1,0){.050431}}
\multiput(98.78,77.83)(-.057099,.033534){19}{\line(-1,0){.057099}}
\multiput(97.69,78.46)(-.061613,.033005){18}{\line(-1,0){.061613}}
\multiput(96.58,79.06)(-.066558,.032361){17}{\line(-1,0){.066558}}
\multiput(95.45,79.61)(-.076813,.033688){15}{\line(-1,0){.076813}}
\multiput(94.3,80.11)(-.083653,.032838){14}{\line(-1,0){.083653}}
\multiput(93.13,80.57)(-.091405,.031803){13}{\line(-1,0){.091405}}
\multiput(91.94,80.99)(-.10942,.03332){11}{\line(-1,0){.10942}}
\multiput(90.74,81.35)(-.1217,.0319){10}{\line(-1,0){.1217}}
\multiput(89.52,81.67)(-.13651,.03011){9}{\line(-1,0){.13651}}
\multiput(88.29,81.94)(-.1769,.0318){7}{\line(-1,0){.1769}}
\multiput(87.05,82.17)(-.20768,.02898){6}{\line(-1,0){.20768}}
\multiput(85.81,82.34)(-.313,.0312){4}{\line(-1,0){.313}}
\put(84.56,82.47){\line(-1,0){1.256}}
\put(83.3,82.54){\line(-1,0){2.516}}
\put(80.78,82.54){\line(-1,0){1.256}}
\multiput(79.53,82.47)(-.3131,-.0304){4}{\line(-1,0){.3131}}
\multiput(78.28,82.35)(-.20775,-.02843){6}{\line(-1,0){.20775}}
\multiput(77.03,82.18)(-.17698,-.03134){7}{\line(-1,0){.17698}}
\multiput(75.79,81.96)(-.15366,-.03347){8}{\line(-1,0){.15366}}
\multiput(74.56,81.69)(-.12179,-.03158){10}{\line(-1,0){.12179}}
\multiput(73.34,81.38)(-.1095,-.03303){11}{\line(-1,0){.1095}}
\multiput(72.14,81.01)(-.091489,-.031562){13}{\line(-1,0){.091489}}
\multiput(70.95,80.6)(-.083739,-.032617){14}{\line(-1,0){.083739}}
\multiput(69.78,80.15)(-.076902,-.033485){15}{\line(-1,0){.076902}}
\multiput(68.62,79.64)(-.066644,-.032185){17}{\line(-1,0){.066644}}
\multiput(67.49,79.1)(-.0617,-.032842){18}{\line(-1,0){.0617}}
\multiput(66.38,78.51)(-.057188,-.033383){19}{\line(-1,0){.057188}}
\multiput(65.29,77.87)(-.050517,-.03221){21}{\line(-1,0){.050517}}
\multiput(64.23,77.2)(-.046977,-.032614){22}{\line(-1,0){.046977}}
\multiput(63.2,76.48)(-.043676,-.032934){23}{\line(-1,0){.043676}}
\multiput(62.19,75.72)(-.040586,-.03318){24}{\line(-1,0){.040586}}
\multiput(61.22,74.92)(-.037683,-.033356){25}{\line(-1,0){.037683}}
\multiput(60.28,74.09)(-.034948,-.03347){26}{\line(-1,0){.034948}}
\multiput(59.37,73.22)(-.033608,-.034815){26}{\line(0,-1){.034815}}
\multiput(58.5,72.31)(-.033505,-.037551){25}{\line(0,-1){.037551}}
\multiput(57.66,71.38)(-.03334,-.040454){24}{\line(0,-1){.040454}}
\multiput(56.86,70.41)(-.033107,-.043546){23}{\line(0,-1){.043546}}
\multiput(56.1,69.4)(-.032799,-.046848){22}{\line(0,-1){.046848}}
\multiput(55.38,68.37)(-.03241,-.050389){21}{\line(0,-1){.050389}}
\multiput(54.69,67.31)(-.033609,-.057055){19}{\line(0,-1){.057055}}
\multiput(54.06,66.23)(-.033086,-.06157){18}{\line(0,-1){.06157}}
\multiput(53.46,65.12)(-.032448,-.066516){17}{\line(0,-1){.066516}}
\multiput(52.91,63.99)(-.031678,-.071971){16}{\line(0,-1){.071971}}
\multiput(52.4,62.84)(-.032949,-.083609){14}{\line(0,-1){.083609}}
\multiput(51.94,61.67)(-.031924,-.091363){13}{\line(0,-1){.091363}}
\multiput(51.53,60.48)(-.03346,-.10937){11}{\line(0,-1){.10937}}
\multiput(51.16,59.28)(-.03206,-.12166){10}{\line(0,-1){.12166}}
\multiput(50.84,58.06)(-.03029,-.13647){9}{\line(0,-1){.13647}}
\multiput(50.56,56.83)(-.03204,-.17686){7}{\line(0,-1){.17686}}
\multiput(50.34,55.6)(-.02925,-.20764){6}{\line(0,-1){.20764}}
\multiput(50.16,54.35)(-.0316,-.3129){4}{\line(0,-1){.3129}}
\put(50.04,53.1){\line(0,-1){1.256}}
\put(49.96,51.84){\line(0,-1){3.772}}
\put(50.02,48.07){\line(0,-1){1.252}}
\multiput(50.14,46.82)(.02816,-.20779){6}{\line(0,-1){.20779}}
\multiput(50.31,45.57)(.0311,-.17702){7}{\line(0,-1){.17702}}
\multiput(50.53,44.33)(.03327,-.15371){8}{\line(0,-1){.15371}}
\multiput(50.8,43.1)(.03142,-.12183){10}{\line(0,-1){.12183}}
\multiput(51.11,41.88)(.03289,-.10955){11}{\line(0,-1){.10955}}
\multiput(51.47,40.68)(.031441,-.091531){13}{\line(0,-1){.091531}}
\multiput(51.88,39.49)(.032507,-.083782){14}{\line(0,-1){.083782}}
\multiput(52.34,38.32)(.033383,-.076946){15}{\line(0,-1){.076946}}
\multiput(52.84,37.16)(.032097,-.066686){17}{\line(0,-1){.066686}}
\multiput(53.38,36.03)(.032761,-.061744){18}{\line(0,-1){.061744}}
\multiput(53.97,34.92)(.033307,-.057232){19}{\line(0,-1){.057232}}
\multiput(54.61,33.83)(.032143,-.050559){21}{\line(0,-1){.050559}}
\multiput(55.28,32.77)(.032551,-.04702){22}{\line(0,-1){.04702}}
\multiput(56,31.73)(.032876,-.04372){23}{\line(0,-1){.04372}}
\multiput(56.75,30.73)(.033126,-.04063){24}{\line(0,-1){.04063}}
\multiput(57.55,29.75)(.033306,-.037727){25}{\line(0,-1){.037727}}
\multiput(58.38,28.81)(.033424,-.034992){26}{\line(0,-1){.034992}}
\multiput(59.25,27.9)(.034771,-.033654){26}{\line(1,0){.034771}}
\multiput(60.15,27.02)(.037507,-.033555){25}{\line(1,0){.037507}}
\multiput(61.09,26.19)(.04041,-.033393){24}{\line(1,0){.04041}}
\multiput(62.06,25.38)(.043502,-.033164){23}{\line(1,0){.043502}}
\multiput(63.06,24.62)(.046804,-.032861){22}{\line(1,0){.046804}}
\multiput(64.09,23.9)(.050346,-.032476){21}{\line(1,0){.050346}}
\multiput(65.15,23.22)(.05701,-.033684){19}{\line(1,0){.05701}}
\multiput(66.23,22.58)(.061526,-.033168){18}{\line(1,0){.061526}}
\multiput(67.34,21.98)(.066473,-.032536){17}{\line(1,0){.066473}}
\multiput(68.47,21.43)(.071929,-.031773){16}{\line(1,0){.071929}}
\multiput(69.62,20.92)(.083566,-.033059){14}{\line(1,0){.083566}}
\multiput(70.79,20.46)(.091321,-.032044){13}{\line(1,0){.091321}}
\multiput(71.98,20.04)(.10933,-.03361){11}{\line(1,0){.10933}}
\multiput(73.18,19.67)(.12162,-.03222){10}{\line(1,0){.12162}}
\multiput(74.4,19.35)(.13643,-.03047){9}{\line(1,0){.13643}}
\multiput(75.62,19.07)(.17681,-.03227){7}{\line(1,0){.17681}}
\multiput(76.86,18.85)(.2076,-.02953){6}{\line(1,0){.2076}}
\multiput(78.11,18.67)(.3129,-.032){4}{\line(1,0){.3129}}
\put(79.36,18.54){\line(1,0){1.256}}
\put(80.62,18.46){\line(1,0){2.516}}
\put(83.13,18.45){\line(1,0){1.256}}
\put(84.39,18.52){\line(1,0){1.253}}
\multiput(85.64,18.64)(.24939,.03346){5}{\line(1,0){.24939}}
\multiput(86.89,18.81)(.17706,.03087){7}{\line(1,0){.17706}}
\multiput(88.13,19.02)(.15375,.03307){8}{\line(1,0){.15375}}
\multiput(89.36,19.29)(.12187,.03126){10}{\line(1,0){.12187}}
\multiput(90.57,19.6)(.10959,.03274){11}{\line(1,0){.10959}}
\multiput(91.78,19.96)(.091572,.03132){13}{\line(1,0){.091572}}
\multiput(92.97,20.37)(.083825,.032396){14}{\line(1,0){.083825}}
\multiput(94.14,20.82)(.07699,.033282){15}{\line(1,0){.07699}}
\multiput(95.3,21.32)(.066728,.032009){17}{\line(1,0){.066728}}
\multiput(96.43,21.86)(.061787,.032679){18}{\line(1,0){.061787}}
\multiput(97.55,22.45)(.057276,.033231){19}{\line(1,0){.057276}}
\multiput(98.63,23.08)(.053131,.03368){20}{\line(1,0){.053131}}
\multiput(99.7,23.76)(.047063,.032489){22}{\line(1,0){.047063}}
\multiput(100.73,24.47)(.043763,.032819){23}{\line(1,0){.043763}}
\multiput(101.74,25.23)(.040674,.033072){24}{\line(1,0){.040674}}
\multiput(102.71,26.02)(.037771,.033257){25}{\line(1,0){.037771}}
\multiput(103.66,26.85)(.035036,.033378){26}{\line(1,0){.035036}}
\multiput(104.57,27.72)(.0337,.034726){26}{\line(0,1){.034726}}
\multiput(105.45,28.62)(.033604,.037462){25}{\line(0,1){.037462}}
\multiput(106.29,29.56)(.033447,.040366){24}{\line(0,1){.040366}}
\multiput(107.09,30.53)(.033222,.043458){23}{\line(0,1){.043458}}
\multiput(107.85,31.53)(.032923,.046761){22}{\line(0,1){.046761}}
\multiput(108.58,32.56)(.032543,.050303){21}{\line(0,1){.050303}}
\multiput(109.26,33.61)(.032072,.054118){20}{\line(0,1){.054118}}
\multiput(109.9,34.7)(.033249,.061482){18}{\line(0,1){.061482}}
\multiput(110.5,35.8)(.032624,.06643){17}{\line(0,1){.06643}}
\multiput(111.06,36.93)(.031868,.071887){16}{\line(0,1){.071887}}
\multiput(111.57,38.08)(.033169,.083522){14}{\line(0,1){.083522}}
\multiput(112.03,39.25)(.032165,.091279){13}{\line(0,1){.091279}}
\multiput(112.45,40.44)(.03094,.10018){12}{\line(0,1){.10018}}
\multiput(112.82,41.64)(.03238,.12158){10}{\line(0,1){.12158}}
\multiput(113.14,42.86)(.03066,.13639){9}{\line(0,1){.13639}}
\multiput(113.42,44.08)(.0325,.17677){7}{\line(0,1){.17677}}
\multiput(113.65,45.32)(.0298,.20756){6}{\line(0,1){.20756}}
\multiput(113.83,46.57)(.0325,.3129){4}{\line(0,1){.3129}}
\put(113.95,47.82){\line(0,1){1.256}}
\put(114.04,49.07){\line(0,1){1.427}}
%\end
\linethickness{.4pt}
%\emline(5.5,6.75)(159.5,24.25)
\multiput(5.5,6.75)(.29672447,.03371869){519}{\line(1,0){.29672447}}
%\end
\put(83.25,49){\makebox(0,0)[cc]{$A$}}
\qbezier(113.5,78)(112.5,47.25)(127.5,20.5)
\put(110.75,81.5){\makebox(0,0)[cc]{$x$}}
\put(126.5,31){\makebox(0,0)[cc]{$s$}}
\put(128.5,17){\makebox(0,0)[cc]{$x'$}}
\put(5.75,2.25){\makebox(0,0)[cc]{$u$}}
\put(159.75,20.5){\makebox(0,0)[cc]{$v$}}
\put(115.5,16){\makebox(0,0)[cc]{$t$}}
\end{picture}
